AugMask: Training Diffusion Models on Incomplete Tabular Data via Stochastic Augmentation and Masking

Score-based diffusion models have emerged as prominent deep generative models; however, their application to tabular data remains challenging because their backbones assume fully specified inputs, whereas real-world tabular data often contain missing values. We propose AugMask, a plug-and-play training framework that adapts missing-unaware backbones to incomplete data by separating conditioning from supervision. AugMask 1) constructs numeric inputs via conditional stochastic augmentation using lightweight auxiliary models, and 2) applies denoising supervision only to observed coordinates. In effect, augmented missing entries serve as uncertain conditioning context rather than training targets. We connect this training rule to a Rao--Blackwellized objective and show that marginalizing missing entries yields a variance-weighted sensitivity penalty, discouraging over-reliance on uncertain completions. Across diverse datasets and missingness regimes, AugMask enables standard diffusion-based tabular generators to outperform specialized missing-aware baselines.

==> (inline-0) <==
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 86.1 $\pm$ {\small 9.40} & -- & 93.7 $\pm$ {\small 4.04} & -- & 97.4 $\pm$ {\small 0.92} & -- & 93.7 $\pm$ {\small 3.59} & -- & 93.4 $\pm$ {\small 3.29} & -- & 91.6 $\pm$ {\small 5.16} & -- & 92.7 & -- \\
MissDiff & 88.7 $\pm$ {\small 8.79} & -- & 47.5 $\pm$ {\small 1.27} & -- & 13.2 $\pm$ {\small 2.99} & -- & 42.9 $\pm$ {\small 11.1} & -- & 90.4 $\pm$ {\small 5.22} & -- & 1.63 $\pm$ {\small 1.16} & -- & 47.4 & -- \\
DiffPuter & 55.7 $\pm$ {\small 31.3} & -- & 62.9 $\pm$ {\small 19.4} & -- & 83.2 $\pm$ {\small 9.49} & -- & 66.6 $\pm$ {\small 25.8} & -- & 88.1 $\pm$ {\small 9.12} & -- & 79.1 $\pm$ {\small 18.3} & -- & 72.6 & -- \\
ForestDiff & 69.4 $\pm$ {\small 37.9} & -- & 76.2 $\pm$ {\small 24.1} & -- & 89.4 $\pm$ {\small 6.26} & -- & 63.1 $\pm$ {\small 41.1} & -- & 91.9 $\pm$ {\small 5.87} & -- & 62.5 $\pm$ {\small 19.9} & -- & 75.4 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 44.1 $\pm$ {\small 21.3} & -- & 41.9 $\pm$ {\small 24.7} & -- & 70.3 $\pm$ {\small 13.1} & -- & 30.5 $\pm$ {\small 18.9} & -- & 70.4 $\pm$ {\small 10.7} & -- & 49.9 $\pm$ {\small 21.8} & -- & 51.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 71.8 $\pm$ {\small 10.9} & \textcolor{black!60!green}{(+62.9\%)} & 83.1 $\pm$ {\small 8.73} & \textcolor{black!60!green}{(+98.3\%)} & 89.7 $\pm$ {\small 3.32} & \textcolor{black!60!green}{(+27.6\%)} & 41.0 $\pm$ {\small 18.4} & \textcolor{black!60!green}{(+34.3\%)} & 83.4 $\pm$ {\small 9.30} & \textcolor{black!60!green}{(+18.6\%)} & 92.5$^{*}$ $\pm$ {\small 4.93} & \textcolor{black!60!green}{(+85.2\%)} & 77.1 & \textcolor{black!60!green}{(+50.5\%)} \\
CTGAN & 71.9 $\pm$ {\small 19.6} & -- & 68.0 $\pm$ {\small 11.1} & -- & 78.7 $\pm$ {\small 5.75} & -- & 76.7 $\pm$ {\small 19.4} & -- & 78.9 $\pm$ {\small 11.0} & -- & 71.1 $\pm$ {\small 23.6} & -- & 73.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 72.4 $\pm$ {\small 9.86} & \textcolor{black!60!green}{(+0.66\%)} & 71.8 $\pm$ {\small 4.68} & \textcolor{black!60!green}{(+5.56\%)} & 80.3 $\pm$ {\small 4.58} & \textcolor{black!60!green}{(+1.99\%)} & 81.4 $\pm$ {\small 6.55} & \textcolor{black!60!green}{(+6.23\%)} & 85.9 $\pm$ {\small 6.83} & \textcolor{black!60!green}{(+8.95\%)} & 88.8 $\pm$ {\small 5.05} & \textcolor{black!60!green}{(+24.8\%)} & 80.1 & \textcolor{black!60!green}{(+8.66\%)} \\
ARF & 56.9 $\pm$ {\small 24.7} & -- & 60.8 $\pm$ {\small 23.7} & -- & 53.0 $\pm$ {\small 22.2} & -- & 46.2 $\pm$ {\small 25.9} & -- & 52.2 $\pm$ {\small 27.8} & -- & 41.5 $\pm$ {\small 26.6} & -- & 53.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{94.9$^{**}$ $\pm$ {\small 9.09}} & \textbf{\textcolor{black!60!green}{(+66.7\%)}} & 88.0 $\pm$ {\small 5.19} & \textcolor{black!60!green}{(+44.7\%)} & 68.4 $\pm$ {\small 16.0} & \textcolor{black!60!green}{(+29.0\%)} & 91.0$^{*}$ $\pm$ {\small 8.70} & \textcolor{black!60!green}{(+96.8\%)} & \textbf{98.6$^{**}$ $\pm$ {\small 1.07}} & \textbf{\textcolor{black!60!green}{(+88.9\%)}} & 17.2 $\pm$ {\small 13.0} & -- & 84.6 & \textcolor{black!60!green}{(+58.8\%)} \\
TabSyn & 58.9 $\pm$ {\small 24.2} & -- & 62.4 $\pm$ {\small 26.3} & -- & 77.0 $\pm$ {\small 13.1} & -- & 63.5 $\pm$ {\small 27.2} & -- & 75.1 $\pm$ {\small 13.2} & -- & 71.0 $\pm$ {\small 17.9} & -- & 68.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 96.1$^{*}$ $\pm$ {\small 2.39} & \textcolor{black!60!green}{(+63.1\%)} & 91.3 $\pm$ {\small 6.82} & \textcolor{black!60!green}{(+46.3\%)} & 96.0$^{*}$ $\pm$ {\small 3.60} & \textcolor{black!60!green}{(+24.6\%)} & 93.9$^{*}$ $\pm$ {\small 6.66} & \textcolor{black!60!green}{(+47.9\%)} & \textbf{97.5$^{**}$ $\pm$ {\small 1.05}} & \textbf{\textcolor{black!60!green}{(+29.8\%)}} & 68.0 $\pm$ {\small 12.1} & -- & 90.5 & \textcolor{black!60!green}{(+32.7\%)} \\
\hline
TabDDPM & 50.2 $\pm$ {\small 28.7} & -- & 74.5 $\pm$ {\small 16.4} & -- & 58.3 $\pm$ {\small 26.9} & -- & 54.4 $\pm$ {\small 27.6} & -- & 70.6 $\pm$ {\small 18.0} & -- & 21.2 $\pm$ {\small 10.1} & -- & 54.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{97.6$^{**}$ $\pm$ {\small 1.77}} & \textbf{\textcolor{black!60!green}{(+94.6\%)}} & 83.4 $\pm$ {\small 7.18} & \textcolor{black!60!green}{(+11.8\%)} & 96.5$^{*}$ $\pm$ {\small 3.12} & \textcolor{black!60!green}{(+65.6\%)} & \textbf{97.0$^{**}$ $\pm$ {\small 1.89}} & \textbf{\textcolor{black!60!green}{(+78.2\%)}} & \textbf{97.8$^{**}$ $\pm$ {\small 1.16}} & \textbf{\textcolor{black!60!green}{(+38.5\%)}} & 16.4 $\pm$ {\small 17.1} & -- & 81.4 & \textcolor{black!60!green}{(+48.4\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.6$^{**}$ $\pm$ {\small 1.16}} & \textbf{\textcolor{black!60!green}{(+94.6\%)}} & 90.0 $\pm$ {\small 3.84} & \textcolor{black!60!green}{(+20.7\%)} & 96.1 $\pm$ {\small 1.67} & \textcolor{black!60!green}{(+64.9\%)} & 94.4$^{*}$ $\pm$ {\small 3.98} & \textcolor{black!60!green}{(+73.6\%)} & \textbf{97.4$^{**}$ $\pm$ {\small 1.88}} & \textbf{\textcolor{black!60!green}{(+37.9\%)}} & 2.83 $\pm$ {\small 1.72} & -- & 79.7 & \textbf{\textcolor{black!60!green}{(+45.3\%)}} \\
CDTD & 52.5 $\pm$ {\small 27.5} & -- & 62.6 $\pm$ {\small 26.1} & -- & 78.3 $\pm$ {\small 13.1} & -- & 65.0 $\pm$ {\small 27.1} & -- & 80.8 $\pm$ {\small 11.9} & -- & 64.2 $\pm$ {\small 18.9} & -- & 67.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.9$^{**}$ $\pm$ {\small 2.35}} & \textbf{\textcolor{black!60!green}{(+84.6\%)}} & 93.5$^{*}$ $\pm$ {\small 6.64} & \textcolor{black!60!green}{(+49.3\%)} & 95.6$^{*}$ $\pm$ {\small 4.12} & \textcolor{black!60!green}{(+22.0\%)} & 92.8$^{*}$ $\pm$ {\small 3.18} & \textcolor{black!60!green}{(+42.9\%)} & \textbf{97.3$^{**}$ $\pm$ {\small 1.68}} & \textbf{\textcolor{black!60!green}{(+20.5\%)}} & 85.6 $\pm$ {\small 16.4} & \textcolor{black!60!green}{(+33.2\%)} & 93.6$^{*}$ & \textcolor{black!60!green}{(+39.2\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.9$^{**}$ $\pm$ {\small 2.21}} & \textbf{\textcolor{black!60!green}{(+86.7\%)}} & \textbf{97.6$^{**}$ $\pm$ {\small 1.51}} & \textbf{\textcolor{black!60!green}{(+55.9\%)}} & \textbf{98.8$^{**}$ $\pm$ {\small 0.56}} & \textbf{\textcolor{black!60!green}{(+26.1\%)}} & 91.5$^{*}$ $\pm$ {\small 6.36} & \textcolor{black!60!green}{(+40.8\%)} & 96.1$^{*}$ $\pm$ {\small 2.98} & \textcolor{black!60!green}{(+19.0\%)} & 94.5$^{*}$ $\pm$ {\small 5.90} & \textcolor{black!60!green}{(+47.1\%)} & \textbf{96.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+42.9\%)}} \\
TabDiff & 50.5 $\pm$ {\small 29.1} & -- & 59.0 $\pm$ {\small 25.3} & -- & 58.5 $\pm$ {\small 24.2} & -- & 47.6 $\pm$ {\small 27.5} & -- & 69.0 $\pm$ {\small 18.4} & -- & 46.2 $\pm$ {\small 8.87} & -- & 55.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{97.2$^{**}$ $\pm$ {\small 2.10}} & \textbf{\textcolor{black!60!green}{(+92.5\%)}} & 93.3$^{*}$ $\pm$ {\small 6.30} & \textcolor{black!60!green}{(+58.2\%)} & 96.3$^{*}$ $\pm$ {\small 3.16} & \textcolor{black!60!green}{(+64.6\%)} & \textbf{97.3$^{**}$ $\pm$ {\small 1.53}} & \textbf{\textcolor{black!60!green}{(+104\%)}} & \textbf{97.8$^{**}$ $\pm$ {\small 1.35}} & \textbf{\textcolor{black!60!green}{(+41.8\%)}} & 32.8 $\pm$ {\small 4.89} & -- & 85.8$^{*}$ & \textcolor{black!60!green}{(+55.6\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{98.3$^{**}$ $\pm$ {\small 0.76}} & \textbf{\textcolor{black!60!green}{(+94.6\%)}} & \textbf{97.8$^{**}$ $\pm$ {\small 0.75}} & \textbf{\textcolor{black!60!green}{(+65.7\%)}} & \textbf{98.7$^{**}$ $\pm$ {\small 1.24}} & \textbf{\textcolor{black!60!green}{(+68.7\%)}} & \textbf{96.3$^{**}$ $\pm$ {\small 2.41}} & \textbf{\textcolor{black!60!green}{(+102\%)}} & \textbf{98.5$^{**}$ $\pm$ {\small 0.79}} & \textbf{\textcolor{black!60!green}{(+42.8\%)}} & 29.0 $\pm$ {\small 1.49} & -- & \textbf{86.4$^{**}$} & \textbf{\textcolor{black!60!green}{(+56.8\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline

\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 6.64 $\pm$ {\small 0.97} & -- & 18.8 $\pm$ {\small 4.92} & -- & 26.7 $\pm$ {\small 9.30} & -- & 19.2 $\pm$ {\small 2.01} & -- & 44.5 $\pm$ {\small 1.08} & -- & 10.2 $\pm$ {\small 3.06} & -- & 21.0 & -- \\
MissDiff & 13.7 $\pm$ {\small 10.0} & -- & 0.00 $\pm$ {\small 0.00} & -- & 0.00 $\pm$ {\small 0.01} & -- & 0.04 $\pm$ {\small 0.02} & -- & 45.8 $\pm$ {\small 2.69} & -- & 0.00 $\pm$ {\small 0.00} & -- & 9.93 & -- \\
DiffPuter & 6.36 $\pm$ {\small 2.81} & -- & 5.86 $\pm$ {\small 3.38} & -- & 23.9 $\pm$ {\small 15.7} & -- & 11.7 $\pm$ {\small 6.65} & -- & 41.1 $\pm$ {\small 4.53} & -- & 10.9 $\pm$ {\small 11.0} & -- & 16.6 & -- \\
ForestDiff & 29.1 $\pm$ {\small 17.3} & -- & 31.6 $\pm$ {\small 16.8} & -- & 40.4 $\pm$ {\small 14.2} & -- & 29.2 $\pm$ {\small 20.7} & -- & 45.6 $\pm$ {\small 11.2} & -- & 26.8 $\pm$ {\small 19.7} & -- & 33.8 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 9.63 $\pm$ {\small 8.98} & -- & 4.68 $\pm$ {\small 4.54} & -- & 4.87 $\pm$ {\small 8.06} & -- & 9.93 $\pm$ {\small 12.3} & -- & 2.92 $\pm$ {\small 5.32} & -- & 3.09 $\pm$ {\small 5.64} & -- & 5.74 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 20.6 $\pm$ {\small 6.08} & \textcolor{black!60!green}{(+114\%)} & 15.0 $\pm$ {\small 4.01} & \textcolor{black!60!green}{(+221\%)} & 18.0 $\pm$ {\small 8.63} & \textcolor{black!60!green}{(+270\%)} & 16.8 $\pm$ {\small 10.0} & \textcolor{black!60!green}{(+69.4\%)} & 8.83 $\pm$ {\small 8.32} & \textcolor{black!60!green}{(+202\%)} & 11.2 $\pm$ {\small 6.46} & \textcolor{black!60!green}{(+262\%)} & 14.9 & \textcolor{black!60!green}{(+159\%)} \\
CTGAN & 5.91 $\pm$ {\small 2.38} & -- & 4.00 $\pm$ {\small 1.79} & -- & 2.88 $\pm$ {\small 3.11} & -- & 11.5 $\pm$ {\small 6.04} & -- & 4.73 $\pm$ {\small 1.52} & -- & 3.91 $\pm$ {\small 6.58} & -- & 5.77 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 7.84 $\pm$ {\small 2.27} & \textcolor{black!60!green}{(+32.6\%)} & 6.91 $\pm$ {\small 4.09} & \textcolor{black!60!green}{(+73.0\%)} & 7.97 $\pm$ {\small 3.49} & \textcolor{black!60!green}{(+176\%)} & 16.2 $\pm$ {\small 4.67} & \textcolor{black!60!green}{(+41.4\%)} & 4.40 $\pm$ {\small 0.61} & -- & 14.9 $\pm$ {\small 9.05} & \textcolor{black!60!green}{(+280\%)} & 9.70 & \textcolor{black!60!green}{(+68.0\%)} \\
ARF & 3.11 $\pm$ {\small 2.50} & -- & 3.60 $\pm$ {\small 2.08} & -- & 0.32 $\pm$ {\small 0.68} & -- & 10.7 $\pm$ {\small 7.61} & -- & 20.0 $\pm$ {\small 17.0} & -- & 0.09 $\pm$ {\small 0.19} & -- & 6.49 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 20.0 $\pm$ {\small 8.74} & \textcolor{black!60!green}{(+543\%)} & 15.7 $\pm$ {\small 7.70} & \textcolor{black!60!green}{(+335\%)} & 0.25 $\pm$ {\small 0.63} & -- & 13.9 $\pm$ {\small 6.84} & \textcolor{black!60!green}{(+30.5\%)} & 48.7 $\pm$ {\small 2.58} & \textcolor{black!60!green}{(+143\%)} & 0.11 $\pm$ {\small 0.07} & \textcolor{black!60!green}{(+15.8\%)} & 18.7 & \textcolor{black!60!green}{(+189\%)} \\
TabSyn & 18.9 $\pm$ {\small 11.8} & -- & 12.2 $\pm$ {\small 9.35} & -- & 11.6 $\pm$ {\small 13.9} & -- & 19.0 $\pm$ {\small 13.5} & -- & 22.0 $\pm$ {\small 17.1} & -- & 2.71 $\pm$ {\small 4.36} & -- & 14.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 26.2 $\pm$ {\small 11.5} & \textcolor{black!60!green}{(+39.1\%)} & 21.7 $\pm$ {\small 10.0} & \textcolor{black!60!green}{(+77.4\%)} & 21.8 $\pm$ {\small 14.2} & \textcolor{black!60!green}{(+88.6\%)} & 30.7 $\pm$ {\small 7.80} & \textcolor{black!60!green}{(+61.5\%)} & 48.1 $\pm$ {\small 1.52} & \textcolor{black!60!green}{(+118\%)} & 9.38 $\pm$ {\small 7.61} & \textcolor{black!60!green}{(+246\%)} & 26.3 & \textcolor{black!60!green}{(+84.1\%)} \\
\hline
TabDDPM & 19.0 $\pm$ {\small 14.4} & -- & 15.5 $\pm$ {\small 8.77} & -- & 16.2 $\pm$ {\small 12.9} & -- & 25.6 $\pm$ {\small 13.6} & -- & 21.5 $\pm$ {\small 16.8} & -- & 1.93 $\pm$ {\small 1.19} & -- & 16.6 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{32.3$^{**}$ $\pm$ {\small 12.3}} & \textbf{\textcolor{black!60!green}{(+70.3\%)}} & 20.6 $\pm$ {\small 7.54} & \textcolor{black!60!green}{(+32.6\%)} & 22.6 $\pm$ {\small 14.0} & \textcolor{black!60!green}{(+38.9\%)} & 34.0$^{*}$ $\pm$ {\small 7.99} & \textcolor{black!60!green}{(+32.6\%)} & 48.1 $\pm$ {\small 1.74} & \textcolor{black!60!green}{(+123\%)} & 1.33 $\pm$ {\small 1.11} & -- & 26.5 & \textcolor{black!60!green}{(+59.2\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{40.8$^{**}$ $\pm$ {\small 6.06}} & \textbf{\textcolor{black!60!green}{(+115\%)}} & 32.5$^{*}$ $\pm$ {\small 4.27} & \textcolor{black!60!green}{(+109\%)} & 38.6$^{*}$ $\pm$ {\small 6.28} & \textcolor{black!60!green}{(+137\%)} & 40.1$^{*}$ $\pm$ {\small 5.32} & \textcolor{black!60!green}{(+56.8\%)} & 46.7 $\pm$ {\small 5.16} & \textcolor{black!60!green}{(+117\%)} & 0.73 $\pm$ {\small 0.37} & -- & 33.2\textbf{$^{*}$} & \textbf{\textcolor{black!60!green}{(+99.9\%)}} \\
CDTD & 21.2 $\pm$ {\small 13.7} & -- & 11.0 $\pm$ {\small 8.03} & -- & 9.00 $\pm$ {\small 13.2} & -- & 14.5 $\pm$ {\small 10.1} & -- & 18.7 $\pm$ {\small 15.8} & -- & 5.04 $\pm$ {\small 9.64} & -- & 13.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 31.9$^{*}$ $\pm$ {\small 14.5} & \textcolor{black!60!green}{(+50.1\%)} & 22.8 $\pm$ {\small 11.4} & \textcolor{black!60!green}{(+107\%)} & 23.2 $\pm$ {\small 14.9} & \textcolor{black!60!green}{(+158\%)} & 29.8$^{*}$ $\pm$ {\small 11.7} & \textcolor{black!60!green}{(+106\%)} & 46.3 $\pm$ {\small 4.81} & \textcolor{black!60!green}{(+148\%)} & 21.3 $\pm$ {\small 14.2} & \textcolor{black!60!green}{(+322\%)} & 29.2 & \textcolor{black!60!green}{(+121\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{38.1$^{**}$ $\pm$ {\small 9.66}} & \textbf{\textcolor{black!60!green}{(+79.3\%)}} & 27.7 $\pm$ {\small 10.1} & \textcolor{black!60!green}{(+152\%)} & 39.3$^{*}$ $\pm$ {\small 6.83} & \textcolor{black!60!green}{(+337\%)} & 37.5$^{*}$ $\pm$ {\small 13.2} & \textcolor{black!60!green}{(+159\%)} & 40.7 $\pm$ {\small 12.0} & \textcolor{black!60!green}{(+118\%)} & 34.7$^{*}$ $\pm$ {\small 11.2} & \textcolor{black!60!green}{(+589\%)} & \textbf{36.3$^{*}$} & \textbf{\textcolor{black!60!green}{(+174\%)}} \\
TabDiff & 19.4 $\pm$ {\small 15.0} & -- & 19.4 $\pm$ {\small 12.8} & -- & 18.0 $\pm$ {\small 14.8} & -- & 29.3 $\pm$ {\small 16.4} & -- & 22.4 $\pm$ {\small 17.6} & -- & 0.64 $\pm$ {\small 0.14} & -- & 18.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{32.9$^{**}$ $\pm$ {\small 13.1}} & \textbf{\textcolor{black!60!green}{(+69.8\%)}} & 25.5 $\pm$ {\small 12.9} & \textcolor{black!60!green}{(+31.3\%)} & 24.6 $\pm$ {\small 15.9} & \textcolor{black!60!green}{(+36.8\%)} & \textbf{37.9$^{**}$ $\pm$ {\small 10.0}} & \textbf{\textcolor{black!60!green}{(+29.4\%)}} & 49.3$^{*}$ $\pm$ {\small 2.64} & \textcolor{black!60!green}{(+120\%)} & 0.62 $\pm$ {\small 0.05} & -- & 28.5 & \textcolor{black!60!green}{(+56.5\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{41.7$^{**}$ $\pm$ {\small 7.25}} & \textbf{\textcolor{black!60!green}{(+115\%)}} & \textbf{41.8$^{**}$ $\pm$ {\small 5.54}} & \textbf{\textcolor{black!60!green}{(+115\%)}} & 42.4$^{*}$ $\pm$ {\small 7.14} & \textcolor{black!60!green}{(+136\%)} & \textbf{45.8$^{**}$ $\pm$ {\small 5.92}} & \textbf{\textcolor{black!60!green}{(+56.3\%)}} & 50.5$^{*}$ $\pm$ {\small 2.57} & \textcolor{black!60!green}{(+125\%)} & 0.62 $\pm$ {\small 0.06} & -- & \textbf{37.2$^{**}$} & \textbf{\textcolor{black!60!green}{(+104\%)}} \\

\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 71.5 $\pm$ {\small 3.46} & -- & 84.6 $\pm$ {\small 3.21} & -- & 96.2 $\pm$ {\small 1.37} & -- & 82.9 $\pm$ {\small 0.86} & -- & 81.8 $\pm$ {\small 3.89} & -- & 95.8 $\pm$ {\small 0.63} & -- & 85.5 & -- \\
MissDiff & 75.9 $\pm$ {\small 15.3} & -- & 77.3 $\pm$ {\small 12.9} & -- & 81.3 $\pm$ {\small 3.64} & -- & 66.4 $\pm$ {\small 15.9} & -- & 85.2 $\pm$ {\small 13.6} & -- & 91.2 $\pm$ {\small 1.16} & -- & 79.6 & -- \\
DiffPuter & 60.3 $\pm$ {\small 14.7} & -- & 68.3 $\pm$ {\small 4.69} & -- & 90.5 $\pm$ {\small 5.42} & -- & 73.5 $\pm$ {\small 9.53} & -- & 79.1 $\pm$ {\small 9.32} & -- & 94.2 $\pm$ {\small 2.80} & -- & 77.7 & -- \\
ForestDiff & 78.2 $\pm$ {\small 23.3} & -- & 80.1 $\pm$ {\small 14.6} & -- & 94.2 $\pm$ {\small 4.80} & -- & 78.4 $\pm$ {\small 20.5} & -- & 88.8 $\pm$ {\small 9.73} & -- & 93.7 $\pm$ {\small 4.11} & -- & 85.6 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 67.9 $\pm$ {\small 12.2} & -- & 63.2 $\pm$ {\small 8.97} & -- & 82.5 $\pm$ {\small 7.16} & -- & 69.1 $\pm$ {\small 9.95} & -- & 47.0 $\pm$ {\small 18.9} & -- & 70.8 $\pm$ {\small 33.0} & -- & 68.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 82.8 $\pm$ {\small 5.54} & \textcolor{black!60!green}{(+21.9\%)} & 81.7 $\pm$ {\small 2.92} & \textcolor{black!60!green}{(+29.2\%)} & 92.9 $\pm$ {\small 2.27} & \textcolor{black!60!green}{(+12.5\%)} & 77.9 $\pm$ {\small 8.79} & \textcolor{black!60!green}{(+12.7\%)} & 70.7 $\pm$ {\small 19.1} & \textcolor{black!60!green}{(+50.5\%)} & 94.7 $\pm$ {\small 1.03} & \textcolor{black!60!green}{(+33.8\%)} & 83.5 & \textcolor{black!60!green}{(+22.6\%)} \\
CTGAN & 60.3 $\pm$ {\small 10.4} & -- & 65.9 $\pm$ {\small 5.57} & -- & 82.1 $\pm$ {\small 5.71} & -- & 76.4 $\pm$ {\small 7.20} & -- & 53.8 $\pm$ {\small 15.1} & -- & 92.5 $\pm$ {\small 1.83} & -- & 70.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 70.4 $\pm$ {\small 4.82} & \textcolor{black!60!green}{(+16.7\%)} & 73.6 $\pm$ {\small 2.35} & \textcolor{black!60!green}{(+11.8\%)} & 88.2 $\pm$ {\small 2.95} & \textcolor{black!60!green}{(+7.44\%)} & 84.1 $\pm$ {\small 1.78} & \textcolor{black!60!green}{(+10.1\%)} & 66.1 $\pm$ {\small 8.64} & \textcolor{black!60!green}{(+22.9\%)} & 94.7 $\pm$ {\small 0.61} & \textcolor{black!60!green}{(+2.45\%)} & 79.5 & \textcolor{black!60!green}{(+12.5\%)} \\
ARF & 38.4 $\pm$ {\small 12.2} & -- & 28.0 $\pm$ {\small 8.37} & -- & 53.8 $\pm$ {\small 20.2} & -- & 27.1 $\pm$ {\small 8.78} & -- & 29.4 $\pm$ {\small 14.4} & -- & 34.9 $\pm$ {\small 9.16} & -- & 35.6 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 61.2 $\pm$ {\small 1.67} & \textcolor{black!60!green}{(+59.6\%)} & 54.0 $\pm$ {\small 2.90} & \textcolor{black!60!green}{(+93.2\%)} & 61.9 $\pm$ {\small 11.2} & \textcolor{black!60!green}{(+15.1\%)} & 34.9 $\pm$ {\small 6.91} & \textcolor{black!60!green}{(+28.7\%)} & 63.1 $\pm$ {\small 2.52} & \textcolor{black!60!green}{(+115\%)} & 35.3 $\pm$ {\small 10.7} & \textcolor{black!60!green}{(+1.40\%)} & 54.0 & \textcolor{black!60!green}{(+51.7\%)} \\
TabSyn & 71.6 $\pm$ {\small 17.2} & -- & 71.2 $\pm$ {\small 12.2} & -- & 86.3 $\pm$ {\small 7.78} & -- & 76.6 $\pm$ {\small 12.2} & -- & 65.9 $\pm$ {\small 18.6} & -- & 92.5 $\pm$ {\small 2.62} & -- & 77.4 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{91.8$^{**}$ $\pm$ {\small 3.33}} & \textbf{\textcolor{black!60!green}{(+28.3\%)}} & 86.6$^{*}$ $\pm$ {\small 3.53} & \textcolor{black!60!green}{(+21.7\%)} & 95.1 $\pm$ {\small 3.48} & \textcolor{black!60!green}{(+10.3\%)} & 91.2$^{*}$ $\pm$ {\small 3.02} & \textcolor{black!60!green}{(+19.0\%)} & \textbf{94.3$^{**}$ $\pm$ {\small 2.26}} & \textbf{\textcolor{black!60!green}{(+43.1\%)}} & 96.1 $\pm$ {\small 1.05} & \textcolor{black!60!green}{(+3.87\%)} & \textbf{92.5$^{**}$} & \textbf{\textcolor{black!60!green}{(+19.5\%)}} \\
\hline
TabDDPM & 71.0 $\pm$ {\small 16.6} & -- & 71.3 $\pm$ {\small 10.5} & -- & 83.6 $\pm$ {\small 7.45} & -- & 76.2 $\pm$ {\small 11.5} & -- & 63.9 $\pm$ {\small 18.5} & -- & 86.9 $\pm$ {\small 1.15} & -- & 75.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{92.3$^{**}$ $\pm$ {\small 3.93}} & \textbf{\textcolor{black!60!green}{(+30.0\%)}} & 78.4 $\pm$ {\small 2.75} & \textcolor{black!60!green}{(+10.1\%)} & 93.2 $\pm$ {\small 2.34} & \textcolor{black!60!green}{(+11.4\%)} & \textbf{93.0$^{**}$ $\pm$ {\small 2.23}} & \textbf{\textcolor{black!60!green}{(+22.0\%)}} & \textbf{93.4$^{**}$ $\pm$ {\small 2.25}} & \textbf{\textcolor{black!60!green}{(+46.1\%)}} & 85.7 $\pm$ {\small 1.88} & -- & 89.3 & \textcolor{black!60!green}{(+18.3\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{94.4$^{**}$ $\pm$ {\small 2.66}} & \textbf{\textcolor{black!60!green}{(+33.0\%)}} & 81.2 $\pm$ {\small 4.19} & \textcolor{black!60!green}{(+13.9\%)} & 93.6 $\pm$ {\small 1.45} & \textcolor{black!60!green}{(+12.0\%)} & 91.0$^{*}$ $\pm$ {\small 2.72} & \textcolor{black!60!green}{(+19.4\%)} & \textbf{93.6$^{**}$ $\pm$ {\small 3.04}} & \textbf{\textcolor{black!60!green}{(+46.5\%)}} & 84.8 $\pm$ {\small 2.47} & -- & \textbf{89.8} & \textbf{\textcolor{black!60!green}{(+18.9\%)}} \\
CDTD & 71.0 $\pm$ {\small 17.2} & -- & 73.5 $\pm$ {\small 11.6} & -- & 85.4 $\pm$ {\small 6.74} & -- & 75.6 $\pm$ {\small 11.4} & -- & 62.9 $\pm$ {\small 18.4} & -- & 92.9 $\pm$ {\small 2.89} & -- & 76.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{92.8$^{**}$ $\pm$ {\small 3.98}} & \textbf{\textcolor{black!60!green}{(+30.7\%)}} & 87.8$^{*}$ $\pm$ {\small 5.49} & \textcolor{black!60!green}{(+19.5\%)} & 95.5$^{*}$ $\pm$ {\small 3.80} & \textcolor{black!60!green}{(+11.8\%)} & 91.4$^{*}$ $\pm$ {\small 3.00} & \textcolor{black!60!green}{(+20.9\%)} & 88.1$^{*}$ $\pm$ {\small 11.5} & \textcolor{black!60!green}{(+40.0\%)} & \textbf{96.7$^{**}$ $\pm$ {\small 1.19}} & \textbf{\textcolor{black!60!green}{(+4.03\%)}} & \textbf{92.0$^{**}$} & \textbf{\textcolor{black!60!green}{(+19.7\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{94.6$^{**}$ $\pm$ {\small 3.34}} & \textbf{\textcolor{black!60!green}{(+33.3\%)}} & \textbf{89.5$^{**}$ $\pm$ {\small 4.80}} & \textbf{\textcolor{black!60!green}{(+21.7\%)}} & \textbf{97.0$^{**}$ $\pm$ {\small 1.87}} & \textbf{\textcolor{black!60!green}{(+13.6\%)}} & \textbf{93.5$^{**}$ $\pm$ {\small 3.23}} & \textbf{\textcolor{black!60!green}{(+23.7\%)}} & 92.6$^{*}$ $\pm$ {\small 2.15} & \textcolor{black!60!green}{(+47.2\%)} & \textbf{97.4$^{**}$ $\pm$ {\small 0.95}} & \textbf{\textcolor{black!60!green}{(+4.83\%)}} & \textbf{94.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+22.4\%)}} \\
TabDiff & 71.9 $\pm$ {\small 16.6} & -- & 73.9 $\pm$ {\small 13.8} & -- & 87.6 $\pm$ {\small 7.39} & -- & 78.8 $\pm$ {\small 11.8} & -- & 65.4 $\pm$ {\small 18.3} & -- & 92.4 $\pm$ {\small 2.15} & -- & 78.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{92.8$^{**}$ $\pm$ {\small 4.81}} & \textbf{\textcolor{black!60!green}{(+29.1\%)}} & \textbf{89.6$^{**}$ $\pm$ {\small 5.48}} & \textbf{\textcolor{black!60!green}{(+21.2\%)}} & 95.8$^{*}$ $\pm$ {\small 3.62} & \textcolor{black!60!green}{(+9.39\%)} & \textbf{94.2$^{**}$ $\pm$ {\small 2.77}} & \textbf{\textcolor{black!60!green}{(+19.6\%)}} & \textbf{94.9$^{**}$ $\pm$ {\small 2.63}} & \textbf{\textcolor{black!60!green}{(+45.2\%)}} & 95.4 $\pm$ {\small 0.61} & \textcolor{black!60!green}{(+3.27\%)} & \textbf{93.8$^{**}$} & \textbf{\textcolor{black!60!green}{(+19.7\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{96.0$^{**}$ $\pm$ {\small 3.00}} & \textbf{\textcolor{black!60!green}{(+33.6\%)}} & \textbf{90.9$^{**}$ $\pm$ {\small 4.47}} & \textbf{\textcolor{black!60!green}{(+23.0\%)}} & \textbf{96.7$^{**}$ $\pm$ {\small 1.81}} & \textbf{\textcolor{black!60!green}{(+10.4\%)}} & \textbf{95.8$^{**}$ $\pm$ {\small 2.33}} & \textbf{\textcolor{black!60!green}{(+21.6\%)}} & \textbf{96.2$^{**}$ $\pm$ {\small 1.74}} & \textbf{\textcolor{black!60!green}{(+47.2\%)}} & 95.5 $\pm$ {\small 0.46} & \textcolor{black!60!green}{(+3.44\%)} & \textbf{95.2$^{**}$} & \textbf{\textcolor{black!60!green}{(+21.6\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 87.0 $\pm$ {\small 0.95} & -- & 93.9 $\pm$ {\small 0.87} & -- & 97.4 $\pm$ {\small 0.30} & -- & 85.1 $\pm$ {\small 1.48} & -- & 92.9 $\pm$ {\small 0.62} & -- & 94.4 $\pm$ {\small 0.42} & -- & 91.8 & -- \\
MissDiff & 81.1 $\pm$ {\small 4.94} & -- & 78.4 $\pm$ {\small 5.80} & -- & 69.1 $\pm$ {\small 2.97} & -- & 66.2 $\pm$ {\small 3.36} & -- & 77.0 $\pm$ {\small 1.74} & -- & 45.9 $\pm$ {\small 3.13} & -- & 69.6 & -- \\
DiffPuter & 81.7 $\pm$ {\small 8.11} & -- & 74.8 $\pm$ {\small 6.82} & -- & 84.0 $\pm$ {\small 14.8} & -- & 75.6 $\pm$ {\small 8.78} & -- & 88.1 $\pm$ {\small 8.63} & -- & 73.6 $\pm$ {\small 23.1} & -- & 79.6 & -- \\
ForestDiff & 84.9 $\pm$ {\small 18.5} & -- & 83.2 $\pm$ {\small 15.8} & -- & 92.0 $\pm$ {\small 6.02} & -- & 81.1 $\pm$ {\small 18.7} & -- & 90.5 $\pm$ {\small 8.66} & -- & 80.9 $\pm$ {\small 14.1} & -- & 85.4 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 78.4 $\pm$ {\small 9.89} & -- & 57.0 $\pm$ {\small 17.5} & -- & 53.6 $\pm$ {\small 23.0} & -- & 71.9 $\pm$ {\small 11.8} & -- & 54.4 $\pm$ {\small 18.8} & -- & 47.2 $\pm$ {\small 22.6} & -- & 59.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 91.3 $\pm$ {\small 1.67} & \textcolor{black!60!green}{(+16.4\%)} & 86.2 $\pm$ {\small 4.70} & \textcolor{black!60!green}{(+51.2\%)} & 94.3 $\pm$ {\small 0.88} & \textcolor{black!60!green}{(+76.0\%)} & 83.6 $\pm$ {\small 8.22} & \textcolor{black!60!green}{(+16.3\%)} & 85.9 $\pm$ {\small 9.06} & \textcolor{black!60!green}{(+57.8\%)} & 82.9 $\pm$ {\small 5.08} & \textcolor{black!60!green}{(+75.6\%)} & 87.2 & \textcolor{black!60!green}{(+46.5\%)} \\
CTGAN & 78.6 $\pm$ {\small 6.75} & -- & 62.8 $\pm$ {\small 14.7} & -- & 66.3 $\pm$ {\small 22.7} & -- & 75.8 $\pm$ {\small 10.0} & -- & 65.1 $\pm$ {\small 13.8} & -- & 64.3 $\pm$ {\small 19.1} & -- & 69.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 86.7 $\pm$ {\small 1.54} & \textcolor{black!60!green}{(+10.2\%)} & 83.7 $\pm$ {\small 2.70} & \textcolor{black!60!green}{(+33.3\%)} & 90.0 $\pm$ {\small 1.73} & \textcolor{black!60!green}{(+35.7\%)} & 87.8 $\pm$ {\small 2.48} & \textcolor{black!60!green}{(+15.8\%)} & 85.4 $\pm$ {\small 1.73} & \textcolor{black!60!green}{(+31.1\%)} & 90.6 $\pm$ {\small 2.11} & \textcolor{black!60!green}{(+41.0\%)} & 87.4 & \textcolor{black!60!green}{(+26.4\%)} \\
ARF & 65.3 $\pm$ {\small 9.83} & -- & 52.5 $\pm$ {\small 10.0} & -- & 37.0 $\pm$ {\small 11.0} & -- & 59.4 $\pm$ {\small 8.23} & -- & 54.6 $\pm$ {\small 13.8} & -- & 36.9 $\pm$ {\small 5.67} & -- & 52.8 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 94.6$^{*}$ $\pm$ {\small 1.01} & \textcolor{black!60!green}{(+44.8\%)} & 92.5 $\pm$ {\small 2.04} & \textcolor{black!60!green}{(+76.2\%)} & 42.6 $\pm$ {\small 7.51} & \textcolor{black!60!green}{(+15.1\%)} & 67.6 $\pm$ {\small 6.29} & \textcolor{black!60!green}{(+13.9\%)} & \textbf{96.5$^{**}$ $\pm$ {\small 0.34}} & \textbf{\textcolor{black!60!green}{(+76.8\%)}} & 38.2 $\pm$ {\small 3.07} & \textcolor{black!60!green}{(+3.67\%)} & 76.7 & \textcolor{black!60!green}{(+45.3\%)} \\
TabSyn & 81.0 $\pm$ {\small 12.2} & -- & 68.7 $\pm$ {\small 19.7} & -- & 67.7 $\pm$ {\small 22.8} & -- & 75.4 $\pm$ {\small 13.5} & -- & 68.2 $\pm$ {\small 20.6} & -- & 71.1 $\pm$ {\small 17.4} & -- & 71.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{97.4$^{**}$ $\pm$ {\small 0.66}} & \textbf{\textcolor{black!60!green}{(+20.2\%)}} & 92.7 $\pm$ {\small 3.37} & \textcolor{black!60!green}{(+34.9\%)} & \textbf{97.8$^{**}$ $\pm$ {\small 0.68}} & \textbf{\textcolor{black!60!green}{(+44.4\%)}} & 90.5 $\pm$ {\small 3.38} & \textcolor{black!60!green}{(+20.0\%)} & \textbf{98.1$^{**}$ $\pm$ {\small 0.41}} & \textbf{\textcolor{black!60!green}{(+43.8\%)}} & 91.3 $\pm$ {\small 4.15} & \textcolor{black!60!green}{(+28.4\%)} & 94.6$^{*}$ & \textcolor{black!60!green}{(+31.6\%)} \\
\hline
TabDDPM & 81.4 $\pm$ {\small 10.9} & -- & 80.8 $\pm$ {\small 10.9} & -- & 78.8 $\pm$ {\small 14.3} & -- & 79.4 $\pm$ {\small 10.3} & -- & 73.0 $\pm$ {\small 16.2} & -- & 49.4 $\pm$ {\small 5.79} & -- & 73.8 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.7$^{**}$ $\pm$ {\small 1.59}} & \textbf{\textcolor{black!60!green}{(+18.8\%)}} & 88.6 $\pm$ {\small 4.10} & \textcolor{black!60!green}{(+9.65\%)} & \textbf{98.1$^{**}$ $\pm$ {\small 0.51}} & \textbf{\textcolor{black!60!green}{(+24.4\%)}} & 92.5$^{*}$ $\pm$ {\small 2.47} & \textcolor{black!60!green}{(+16.4\%)} & \textbf{97.1$^{**}$ $\pm$ {\small 0.38}} & \textbf{\textcolor{black!60!green}{(+33.0\%)}} & 49.4 $\pm$ {\small 13.5} & -- & 87.1$^{*}$ & \textcolor{black!60!green}{(+18.0\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.9$^{**}$ $\pm$ {\small 1.04}} & \textbf{\textcolor{black!60!green}{(+20.2\%)}} & 92.3 $\pm$ {\small 2.07} & \textcolor{black!60!green}{(+14.2\%)} & 96.9$^{*}$ $\pm$ {\small 1.28} & \textcolor{black!60!green}{(+22.9\%)} & \textbf{93.8$^{**}$ $\pm$ {\small 2.49}} & \textbf{\textcolor{black!60!green}{(+18.1\%)}} & \textbf{96.3$^{**}$ $\pm$ {\small 1.32}} & \textbf{\textcolor{black!60!green}{(+32.0\%)}} & 41.9 $\pm$ {\small 4.34} & -- & \textbf{86.5$^{*}$} & \textbf{\textcolor{black!60!green}{(+17.2\%)}} \\
CDTD & 81.8 $\pm$ {\small 10.8} & -- & 66.8 $\pm$ {\small 17.6} & -- & 66.5 $\pm$ {\small 19.2} & -- & 72.7 $\pm$ {\small 12.0} & -- & 68.5 $\pm$ {\small 16.6} & -- & 63.4 $\pm$ {\small 18.6} & -- & 70.0 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{97.1$^{**}$ $\pm$ {\small 1.00}} & \textbf{\textcolor{black!60!green}{(+18.7\%)}} & 94.5$^{*}$ $\pm$ {\small 2.55} & \textcolor{black!60!green}{(+41.4\%)} & \textbf{98.1$^{**}$ $\pm$ {\small 0.49}} & \textbf{\textcolor{black!60!green}{(+47.6\%)}} & 91.4$^{*}$ $\pm$ {\small 2.86} & \textcolor{black!60!green}{(+25.8\%)} & 95.3$^{*}$ $\pm$ {\small 1.92} & \textcolor{black!60!green}{(+39.1\%)} & 92.0 $\pm$ {\small 2.47} & \textcolor{black!60!green}{(+45.0\%)} & 94.7$^{*}$ & \textcolor{black!60!green}{(+35.4\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{98.1$^{**}$ $\pm$ {\small 0.84}} & \textbf{\textcolor{black!60!green}{(+19.9\%)}} & \textbf{96.4$^{**}$ $\pm$ {\small 2.19}} & \textbf{\textcolor{black!60!green}{(+44.3\%)}} & \textbf{98.0$^{**}$ $\pm$ {\small 1.07}} & \textbf{\textcolor{black!60!green}{(+47.4\%)}} & \textbf{94.7$^{**}$ $\pm$ {\small 2.86}} & \textbf{\textcolor{black!60!green}{(+30.3\%)}} & 95.4$^{*}$ $\pm$ {\small 0.75} & \textcolor{black!60!green}{(+39.2\%)} & 94.9$^{*}$ $\pm$ {\small 0.77} & \textcolor{black!60!green}{(+49.6\%)} & \textbf{96.2$^{**}$} & \textbf{\textcolor{black!60!green}{(+37.6\%)}} \\
TabDiff & 81.2 $\pm$ {\small 11.2} & -- & 74.6 $\pm$ {\small 15.3} & -- & 78.3 $\pm$ {\small 12.6} & -- & 79.7 $\pm$ {\small 11.3} & -- & 71.8 $\pm$ {\small 16.6} & -- & 86.4 $\pm$ {\small 1.50} & -- & 78.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.9$^{**}$ $\pm$ {\small 1.71}} & \textbf{\textcolor{black!60!green}{(+19.4\%)}} & 95.1$^{*}$ $\pm$ {\small 2.41} & \textcolor{black!60!green}{(+27.5\%)} & \textbf{98.3$^{**}$ $\pm$ {\small 0.46}} & \textbf{\textcolor{black!60!green}{(+25.5\%)}} & \textbf{93.4$^{**}$ $\pm$ {\small 3.41}} & \textbf{\textcolor{black!60!green}{(+17.1\%)}} & \textbf{97.5$^{**}$ $\pm$ {\small 0.50}} & \textbf{\textcolor{black!60!green}{(+35.8\%)}} & 88.2 $\pm$ {\small 0.40} & \textcolor{black!60!green}{(+2.15\%)} & \textbf{94.9$^{**}$} & \textbf{\textcolor{black!60!green}{(+20.6\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{98.6$^{**}$ $\pm$ {\small 0.83}} & \textbf{\textcolor{black!60!green}{(+21.4\%)}} & \textbf{97.5$^{**}$ $\pm$ {\small 1.05}} & \textbf{\textcolor{black!60!green}{(+30.7\%)}} & \textbf{98.1$^{**}$ $\pm$ {\small 0.89}} & \textbf{\textcolor{black!60!green}{(+25.3\%)}} & \textbf{97.1$^{**}$ $\pm$ {\small 1.10}} & \textbf{\textcolor{black!60!green}{(+21.8\%)}} & \textbf{97.4$^{**}$ $\pm$ {\small 0.66}} & \textbf{\textcolor{black!60!green}{(+35.7\%)}} & 88.0 $\pm$ {\small 0.51} & \textcolor{black!60!green}{(+1.90\%)} & \textbf{96.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+22.2\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline

\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 90.3 $\pm$ {\small 2.27} & -- & 94.6 $\pm$ {\small 1.64} & -- & 94.2 $\pm$ {\small 4.03} & -- & 85.4 $\pm$ {\small 6.68} & -- & 47.9 $\pm$ {\small 3.44} & -- & 95.4 $\pm$ {\small 2.73} & -- & 84.6 & -- \\
MissDiff & 73.8 $\pm$ {\small 16.8} & -- & 83.1 $\pm$ {\small 12.1} & -- & 75.8 $\pm$ {\small 17.2} & -- & 57.2 $\pm$ {\small 15.6} & -- & 44.7 $\pm$ {\small 9.12} & -- & 40.9 $\pm$ {\small 23.8} & -- & 62.6 & -- \\
DiffPuter & 46.5 $\pm$ {\small 13.6} & -- & 65.4 $\pm$ {\small 7.34} & -- & 47.8 $\pm$ {\small 7.42} & -- & 56.1 $\pm$ {\small 5.55} & -- & 43.2 $\pm$ {\small 8.27} & -- & 83.8 $\pm$ {\small 23.8} & -- & 57.2 & -- \\
ForestDiff & 93.1$^{*}$ $\pm$ {\small 7.67} & -- & 92.5 $\pm$ {\small 10.00} & -- & 91.9$^{*}$ $\pm$ {\small 10.0} & -- & 91.5$^{*}$ $\pm$ {\small 10.0} & -- & 61.8$^{*}$ $\pm$ {\small 9.88} & -- & 95.6 $\pm$ {\small 2.04} & -- & 87.7 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 90.2 $\pm$ {\small 3.55} & -- & 84.2 $\pm$ {\small 10.5} & -- & 77.1 $\pm$ {\small 12.8} & -- & 84.1 $\pm$ {\small 12.9} & -- & 35.1 $\pm$ {\small 12.2} & -- & 89.3 $\pm$ {\small 5.68} & -- & 78.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 94.5 $\pm$ {\small 1.05} & \textcolor{black!60!green}{(+4.78\%)} & 92.9 $\pm$ {\small 3.22} & \textcolor{black!60!green}{(+10.3\%)} & 86.7 $\pm$ {\small 9.21} & \textcolor{black!60!green}{(+12.5\%)} & 90.4 $\pm$ {\small 8.94} & \textcolor{black!60!green}{(+7.44\%)} & 48.8 $\pm$ {\small 5.23} & \textcolor{black!60!green}{(+39.0\%)} & 95.1 $\pm$ {\small 1.16} & \textcolor{black!60!green}{(+6.51\%)} & 84.4 & \textcolor{black!60!green}{(+8.03\%)} \\
CTGAN & 67.9 $\pm$ {\small 15.2} & -- & 71.5 $\pm$ {\small 7.40} & -- & 70.5 $\pm$ {\small 14.6} & -- & 70.1 $\pm$ {\small 12.9} & -- & 32.4 $\pm$ {\small 3.83} & -- & 83.7 $\pm$ {\small 10.6} & -- & 65.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 83.6 $\pm$ {\small 11.1} & \textcolor{black!60!green}{(+23.2\%)} & 78.1 $\pm$ {\small 9.23} & \textcolor{black!60!green}{(+9.26\%)} & 77.1 $\pm$ {\small 10.9} & \textcolor{black!60!green}{(+9.27\%)} & 77.7 $\pm$ {\small 12.9} & \textcolor{black!60!green}{(+10.9\%)} & 39.1 $\pm$ {\small 2.37} & \textcolor{black!60!green}{(+20.8\%)} & 94.6 $\pm$ {\small 2.36} & \textcolor{black!60!green}{(+13.0\%)} & 75.0 & \textcolor{black!60!green}{(+14.5\%)} \\
ARF & 91.7 $\pm$ {\small 2.64} & -- & 87.2 $\pm$ {\small 6.10} & -- & 56.0 $\pm$ {\small 8.24} & -- & 60.6 $\pm$ {\small 8.36} & -- & 29.9 $\pm$ {\small 14.1} & -- & 72.2 $\pm$ {\small 26.5} & -- & 65.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.6$^{**}$ $\pm$ {\small 3.19}} & \textbf{\textcolor{black!60!green}{(+4.27\%)}} & 93.2 $\pm$ {\small 7.52} & \textcolor{black!60!green}{(+6.77\%)} & 55.3 $\pm$ {\small 6.74} & -- & 64.1 $\pm$ {\small 9.57} & \textcolor{black!60!green}{(+5.82\%)} & 54.0 $\pm$ {\small 7.62} & \textcolor{black!60!green}{(+80.9\%)} & 82.8 $\pm$ {\small 8.59} & \textcolor{black!60!green}{(+14.6\%)} & 75.6 & \textcolor{black!60!green}{(+15.8\%)} \\
TabSyn & 92.3$^{*}$ $\pm$ {\small 7.15} & -- & 87.3 $\pm$ {\small 12.9} & -- & 78.2 $\pm$ {\small 15.0} & -- & 77.8 $\pm$ {\small 20.3} & -- & 44.8 $\pm$ {\small 12.1} & -- & 89.8 $\pm$ {\small 6.84} & -- & 78.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.2$^{**}$ $\pm$ {\small 1.80}} & \textbf{\textcolor{black!60!green}{(+4.29\%)}} & 95.9$^{*}$ $\pm$ {\small 5.02} & \textcolor{black!60!green}{(+9.88\%)} & 92.7 $\pm$ {\small 6.29} & \textcolor{black!60!green}{(+18.5\%)} & 92.8$^{*}$ $\pm$ {\small 5.34} & \textcolor{black!60!green}{(+19.3\%)} & 54.6 $\pm$ {\small 7.85} & \textcolor{black!60!green}{(+21.9\%)} & 94.4$^{*}$ $\pm$ {\small 4.92} & \textcolor{black!60!green}{(+5.23\%)} & 87.8 & \textcolor{black!60!green}{(+12.3\%)} \\
\hline
TabDDPM & 93.8$^{*}$ $\pm$ {\small 5.21} & -- & 91.3 $\pm$ {\small 9.56} & -- & 82.9 $\pm$ {\small 12.8} & -- & 85.7 $\pm$ {\small 13.0} & -- & 50.6 $\pm$ {\small 6.87} & -- & 86.5 $\pm$ {\small 9.93} & -- & 81.8 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.8$^{**}$ $\pm$ {\small 2.44}} & \textbf{\textcolor{black!60!green}{(+2.13\%)}} & 97.0$^{*}$ $\pm$ {\small 2.70} & \textcolor{black!60!green}{(+6.18\%)} & 92.0 $\pm$ {\small 8.03} & \textcolor{black!60!green}{(+11.0\%)} & 93.2$^{*}$ $\pm$ {\small 7.34} & \textcolor{black!60!green}{(+8.73\%)} & 55.2 $\pm$ {\small 6.98} & \textcolor{black!60!green}{(+8.96\%)} & 88.8 $\pm$ {\small 11.2} & \textcolor{black!60!green}{(+2.67\%)} & 87.0 & \textcolor{black!60!green}{(+6.33\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.0$^{**}$ $\pm$ {\small 0.775}} & \textbf{\textcolor{black!60!green}{(+3.38\%)}} & 97.2$^{*}$ $\pm$ {\small 1.72} & \textcolor{black!60!green}{(+6.49\%)} & \textbf{95.8$^{**}$ $\pm$ {\small 3.23}} & \textbf{\textcolor{black!60!green}{(+15.6\%)}} & \textbf{95.0$^{**}$ $\pm$ {\small 4.30}} & \textbf{\textcolor{black!60!green}{(+10.9\%)}} & 60.1$^{*}$ $\pm$ {\small 5.08} & \textcolor{black!60!green}{(+18.7\%)} & 85.3 $\pm$ {\small 5.36} & -- & \textbf{88.4$^{*}$} & \textbf{\textcolor{black!60!green}{(+8.06\%)}} \\
CDTD & 93.3 $\pm$ {\small 4.14} & -- & 90.0 $\pm$ {\small 10.2} & -- & 77.2 $\pm$ {\small 15.4} & -- & 87.6 $\pm$ {\small 11.9} & -- & 38.1 $\pm$ {\small 10.5} & -- & 93.3 $\pm$ {\small 2.29} & -- & 79.8 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{94.7$^{**}$ $\pm$ {\small 4.83}} & \textbf{\textcolor{black!60!green}{(+1.52\%)}} & 95.8$^{*}$ $\pm$ {\small 4.26} & \textcolor{black!60!green}{(+6.45\%)} & 91.6 $\pm$ {\small 9.05} & \textcolor{black!60!green}{(+18.6\%)} & 89.5 $\pm$ {\small 10.4} & \textcolor{black!60!green}{(+2.18\%)} & 56.2 $\pm$ {\small 9.51} & \textcolor{black!60!green}{(+47.4\%)} & 94.9 $\pm$ {\small 3.09} & \textcolor{black!60!green}{(+1.68\%)} & 87.1 & \textcolor{black!60!green}{(+9.11\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{96.0$^{**}$ $\pm$ {\small 1.79}} & \textbf{\textcolor{black!60!green}{(+2.95\%)}} & 95.7$^{*}$ $\pm$ {\small 3.86} & \textcolor{black!60!green}{(+6.41\%)} & \textbf{95.5$^{**}$ $\pm$ {\small 3.49}} & \textbf{\textcolor{black!60!green}{(+23.7\%)}} & 93.1$^{*}$ $\pm$ {\small 8.20} & \textcolor{black!60!green}{(+6.21\%)} & 59.4$^{*}$ $\pm$ {\small 7.55} & \textcolor{black!60!green}{(+56.0\%)} & 98.1$^{*}$ $\pm$ {\small 3.10} & \textcolor{black!60!green}{(+5.13\%)} & \textbf{89.7$^{**}$} & \textbf{\textcolor{black!60!green}{(+12.3\%)}} \\
TabDiff & 89.9$^{*}$ $\pm$ {\small 14.5} & -- & 89.9 $\pm$ {\small 11.9} & -- & 78.5 $\pm$ {\small 20.8} & -- & 85.4 $\pm$ {\small 14.9} & -- & 51.1 $\pm$ {\small 8.47} & -- & 92.4 $\pm$ {\small 3.49} & -- & 81.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.8$^{**}$ $\pm$ {\small 3.11}} & \textbf{\textcolor{black!60!green}{(+6.59\%)}} & 95.4$^{*}$ $\pm$ {\small 6.23} & \textcolor{black!60!green}{(+6.06\%)} & 90.5 $\pm$ {\small 9.91} & \textcolor{black!60!green}{(+15.3\%)} & 92.2$^{*}$ $\pm$ {\small 8.71} & \textcolor{black!60!green}{(+7.90\%)} & 55.3 $\pm$ {\small 10.0} & \textcolor{black!60!green}{(+8.21\%)} & 95.5 $\pm$ {\small 2.33} & \textcolor{black!60!green}{(+3.33\%)} & 87.4$^{*}$ & \textcolor{black!60!green}{(+7.67\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.0$^{**}$ $\pm$ {\small 1.23}} & \textbf{\textcolor{black!60!green}{(+7.92\%)}} & 96.5$^{*}$ $\pm$ {\small 3.11} & \textcolor{black!60!green}{(+7.37\%)} & \textbf{95.2$^{**}$ $\pm$ {\small 3.76}} & \textbf{\textcolor{black!60!green}{(+21.3\%)}} & \textbf{95.9$^{**}$ $\pm$ {\small 3.91}} & \textbf{\textcolor{black!60!green}{(+12.2\%)}} & 62.0$^{*}$ $\pm$ {\small 6.81} & \textcolor{black!60!green}{(+21.2\%)} & 97.2$^{*}$ $\pm$ {\small 2.66} & \textcolor{black!60!green}{(+5.16\%)} & \textbf{90.6$^{**}$} & \textbf{\textcolor{black!60!green}{(+11.6\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 88.1 $\pm$ {\small 2.45} & -- & 94.2 $\pm$ {\small 2.46} & -- & 95.9 $\pm$ {\small 3.27} & -- & 92.8 $\pm$ {\small 2.94} & -- & 92.6 $\pm$ {\small 2.90} & -- & 89.1 $\pm$ {\small 9.15} & -- & 92.1 & -- \\
MissDiff & 87.2 $\pm$ {\small 13.8} & -- & 48.6 $\pm$ {\small 1.77} & -- & 13.6 $\pm$ {\small 2.22} & -- & 51.8 $\pm$ {\small 14.3} & -- & 88.5 $\pm$ {\small 9.16} & -- & 0.66 $\pm$ {\small 0.88} & -- & 48.4 & -- \\
DiffPuter & 72.0 $\pm$ {\small 22.0} & -- & 71.9 $\pm$ {\small 18.4} & -- & 84.2 $\pm$ {\small 8.91} & -- & 75.2 $\pm$ {\small 22.3} & -- & 90.5 $\pm$ {\small 4.12} & -- & 63.0 $\pm$ {\small 31.4} & -- & 76.2 & -- \\
ForestDiff & 72.8 $\pm$ {\small 36.2} & -- & 78.6 $\pm$ {\small 17.1} & -- & 82.6 $\pm$ {\small 5.81} & -- & 64.9 $\pm$ {\small 40.0} & -- & 87.4 $\pm$ {\small 8.17} & -- & 59.0 $\pm$ {\small 11.9} & -- & 74.2 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 37.1 $\pm$ {\small 23.2} & -- & 40.9 $\pm$ {\small 21.9} & -- & 71.9 $\pm$ {\small 13.5} & -- & 32.5 $\pm$ {\small 13.0} & -- & 64.8 $\pm$ {\small 14.8} & -- & 43.4 $\pm$ {\small 21.2} & -- & 48.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 60.8 $\pm$ {\small 20.4} & \textcolor{black!60!green}{(+63.8\%)} & 82.1 $\pm$ {\small 6.04} & \textcolor{black!60!green}{(+101\%)} & 88.9 $\pm$ {\small 3.71} & \textcolor{black!60!green}{(+23.7\%)} & 48.7 $\pm$ {\small 25.3} & \textcolor{black!60!green}{(+50.0\%)} & 85.1 $\pm$ {\small 9.06} & \textcolor{black!60!green}{(+31.4\%)} & 90.5$^{*}$ $\pm$ {\small 5.97} & \textcolor{black!60!green}{(+109\%)} & 76.0 & \textcolor{black!60!green}{(+57.7\%)} \\
CTGAN & 73.5 $\pm$ {\small 19.3} & -- & 67.7 $\pm$ {\small 11.0} & -- & 81.0 $\pm$ {\small 3.47} & -- & -- $\pm$ {\small --} & -- & 75.6 $\pm$ {\small 12.3} & -- & 61.4 $\pm$ {\small 31.1} & -- & 71.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 75.2 $\pm$ {\small 11.4} & \textcolor{black!60!green}{(+2.37\%)} & 71.4 $\pm$ {\small 4.70} & \textcolor{black!60!green}{(+5.42\%)} & 86.2 $\pm$ {\small 3.64} & \textcolor{black!60!green}{(+6.36\%)} & 80.0 $\pm$ {\small 7.82} & -- & 86.0 $\pm$ {\small 7.06} & \textcolor{black!60!green}{(+13.7\%)} & 91.4$^{*}$ $\pm$ {\small 5.04} & \textcolor{black!60!green}{(+48.7\%)} & 81.7 & \textcolor{black!60!green}{(+13.7\%)} \\
ARF & 63.2 $\pm$ {\small 17.9} & -- & 63.4 $\pm$ {\small 21.2} & -- & 46.9 $\pm$ {\small 26.9} & -- & 54.8 $\pm$ {\small 25.4} & -- & 61.5 $\pm$ {\small 15.9} & -- & 11.1 $\pm$ {\small 0.00} & -- & 55.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 96.7$^{*}$ $\pm$ {\small 2.16} & \textcolor{black!60!green}{(+53.0\%)} & 87.4 $\pm$ {\small 5.60} & \textcolor{black!60!green}{(+38.0\%)} & 65.4 $\pm$ {\small 11.5} & \textcolor{black!60!green}{(+39.6\%)} & 93.5$^{*}$ $\pm$ {\small 2.28} & \textcolor{black!60!green}{(+70.5\%)} & \textbf{97.7$^{**}$ $\pm$ {\small 2.12}} & \textbf{\textcolor{black!60!green}{(+59.0\%)}} & 6.98 $\pm$ {\small 0.12} & -- & 82.1 & \textcolor{black!60!green}{(+46.9\%)} \\
TabSyn & 62.0 $\pm$ {\small 21.3} & -- & 61.3 $\pm$ {\small 26.5} & -- & 75.8 $\pm$ {\small 13.2} & -- & 59.8 $\pm$ {\small 22.2} & -- & 72.8 $\pm$ {\small 15.8} & -- & 65.5 $\pm$ {\small 27.2} & -- & 66.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 96.3$^{*}$ $\pm$ {\small 1.59} & \textcolor{black!60!green}{(+55.4\%)} & 90.2 $\pm$ {\small 6.94} & \textcolor{black!60!green}{(+47.1\%)} & 95.4$^{*}$ $\pm$ {\small 3.24} & \textcolor{black!60!green}{(+25.8\%)} & \textbf{97.0$^{**}$ $\pm$ {\small 1.76}} & \textbf{\textcolor{black!60!green}{(+62.1\%)}} & \textbf{96.1$^{**}$ $\pm$ {\small 2.16}} & \textbf{\textcolor{black!60!green}{(+32.1\%)}} & 68.0 $\pm$ {\small 10.4} & \textcolor{black!60!green}{(+3.87\%)} & 90.5 & \textcolor{black!60!green}{(+36.7\%)} \\
\hline
TabDDPM & 50.2 $\pm$ {\small 28.4} & -- & 74.7 $\pm$ {\small 16.0} & -- & 59.2 $\pm$ {\small 25.6} & -- & 54.3 $\pm$ {\small 27.7} & -- & 75.5 $\pm$ {\small 15.8} & -- & 15.9 $\pm$ {\small 10.4} & -- & 55.0 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{97.5$^{**}$ $\pm$ {\small 2.03}} & \textbf{\textcolor{black!60!green}{(+94.3\%)}} & 82.5 $\pm$ {\small 5.41} & \textcolor{black!60!green}{(+10.4\%)} & 93.7 $\pm$ {\small 4.75} & \textcolor{black!60!green}{(+58.3\%)} & 94.9$^{*}$ $\pm$ {\small 2.93} & \textcolor{black!60!green}{(+74.8\%)} & 95.1$^{*}$ $\pm$ {\small 4.15} & \textcolor{black!60!green}{(+25.9\%)} & 14.3 $\pm$ {\small 22.2} & -- & 79.3 & \textcolor{black!60!green}{(+44.2\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & 96.8$^{*}$ $\pm$ {\small 3.15} & \textcolor{black!60!green}{(+92.9\%)} & 88.9 $\pm$ {\small 5.33} & \textcolor{black!60!green}{(+19.0\%)} & 95.4$^{*}$ $\pm$ {\small 2.54} & \textcolor{black!60!green}{(+61.0\%)} & 90.7 $\pm$ {\small 7.46} & \textcolor{black!60!green}{(+67.1\%)} & \textbf{96.8$^{**}$ $\pm$ {\small 2.73}} & \textbf{\textcolor{black!60!green}{(+28.1\%)}} & 2.64 $\pm$ {\small 1.16} & -- & \textbf{78.3} & \textbf{\textcolor{black!60!green}{(+42.5\%)}} \\
CDTD & 55.4 $\pm$ {\small 25.5} & -- & 62.1 $\pm$ {\small 24.8} & -- & 79.3 $\pm$ {\small 12.1} & -- & 65.2 $\pm$ {\small 26.6} & -- & 80.3 $\pm$ {\small 13.4} & -- & 60.0 $\pm$ {\small 28.5} & -- & 67.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 96.5$^{*}$ $\pm$ {\small 2.73} & \textcolor{black!60!green}{(+74.1\%)} & 92.3$^{*}$ $\pm$ {\small 7.06} & \textcolor{black!60!green}{(+48.6\%)} & 95.9$^{*}$ $\pm$ {\small 4.73} & \textcolor{black!60!green}{(+20.9\%)} & 94.6$^{*}$ $\pm$ {\small 2.91} & \textcolor{black!60!green}{(+45.2\%)} & \textbf{96.6$^{**}$ $\pm$ {\small 2.46}} & \textbf{\textcolor{black!60!green}{(+20.3\%)}} & 84.5 $\pm$ {\small 14.7} & \textcolor{black!60!green}{(+40.9\%)} & 93.4$^{*}$ & \textcolor{black!60!green}{(+39.3\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{98.4$^{**}$ $\pm$ {\small 1.21}} & \textbf{\textcolor{black!60!green}{(+77.5\%)}} & \textbf{97.2$^{**}$ $\pm$ {\small 1.71}} & \textbf{\textcolor{black!60!green}{(+56.4\%)}} & \textbf{96.6$^{**}$ $\pm$ {\small 3.37}} & \textbf{\textcolor{black!60!green}{(+21.8\%)}} & 94.1$^{*}$ $\pm$ {\small 5.18} & \textcolor{black!60!green}{(+44.4\%)} & \textbf{96.6$^{**}$ $\pm$ {\small 2.20}} & \textbf{\textcolor{black!60!green}{(+20.2\%)}} & 92.3$^{*}$ $\pm$ {\small 3.25} & \textcolor{black!60!green}{(+53.9\%)} & \textbf{95.9$^{**}$} & \textbf{\textcolor{black!60!green}{(+43.0\%)}} \\
TabDiff & 50.5 $\pm$ {\small 29.0} & -- & 59.2 $\pm$ {\small 24.5} & -- & 58.7 $\pm$ {\small 24.8} & -- & 47.5 $\pm$ {\small 26.9} & -- & 74.5 $\pm$ {\small 15.9} & -- & 45.7 $\pm$ {\small 9.98} & -- & 56.0 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 96.9$^{*}$ $\pm$ {\small 2.23} & \textcolor{black!60!green}{(+91.8\%)} & 91.5 $\pm$ {\small 7.01} & \textcolor{black!60!green}{(+54.7\%)} & 93.2 $\pm$ {\small 4.38} & \textcolor{black!60!green}{(+58.9\%)} & \textbf{97.2$^{**}$ $\pm$ {\small 2.45}} & \textbf{\textcolor{black!60!green}{(+104\%)}} & 95.1$^{*}$ $\pm$ {\small 4.05} & \textcolor{black!60!green}{(+27.7\%)} & 35.4 $\pm$ {\small 6.24} & -- & 85.5 & \textcolor{black!60!green}{(+52.5\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.9$^{**}$ $\pm$ {\small 1.69}} & \textbf{\textcolor{black!60!green}{(+93.7\%)}} & \textbf{96.7$^{**}$ $\pm$ {\small 1.54}} & \textbf{\textcolor{black!60!green}{(+63.4\%)}} & \textbf{97.0$^{**}$ $\pm$ {\small 3.01}} & \textbf{\textcolor{black!60!green}{(+65.4\%)}} & \textbf{96.3$^{**}$ $\pm$ {\small 3.57}} & \textbf{\textcolor{black!60!green}{(+103\%)}} & \textbf{98.0$^{**}$ $\pm$ {\small 1.62}} & \textbf{\textcolor{black!60!green}{(+31.6\%)}} & 28.9 $\pm$ {\small 1.74} & -- & \textbf{85.8$^{**}$} & \textbf{\textcolor{black!60!green}{(+53.2\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 6.62 $\pm$ {\small 0.64} & -- & 18.7 $\pm$ {\small 5.56} & -- & 26.3 $\pm$ {\small 10.6} & -- & 19.4 $\pm$ {\small 2.17} & -- & 43.2 $\pm$ {\small 1.92} & -- & 10.2 $\pm$ {\small 3.66} & -- & 20.7 & -- \\
MissDiff & 15.0 $\pm$ {\small 12.0} & -- & 0.00 $\pm$ {\small 0.00} & -- & 0.01 $\pm$ {\small 0.01} & -- & 0.03 $\pm$ {\small 0.02} & -- & 44.0 $\pm$ {\small 6.34} & -- & 0.00 $\pm$ {\small 0.00} & -- & 9.84 & -- \\
DiffPuter & 5.82 $\pm$ {\small 2.03} & -- & 4.25 $\pm$ {\small 2.22} & -- & 20.1 $\pm$ {\small 15.6} & -- & 12.3 $\pm$ {\small 5.75} & -- & 39.9 $\pm$ {\small 4.46} & -- & 8.98 $\pm$ {\small 11.3} & -- & 15.2 & -- \\
ForestDiff & 26.6 $\pm$ {\small 16.4} & -- & 27.2 $\pm$ {\small 16.1} & -- & 37.8 $\pm$ {\small 14.9} & -- & 29.3 $\pm$ {\small 19.7} & -- & 42.8 $\pm$ {\small 10.8} & -- & 25.1 $\pm$ {\small 18.9} & -- & 31.5 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 8.67 $\pm$ {\small 8.71} & -- & 4.80 $\pm$ {\small 5.99} & -- & 5.47 $\pm$ {\small 8.16} & -- & 10.3 $\pm$ {\small 11.7} & -- & 0.76 $\pm$ {\small 1.09} & -- & 1.73 $\pm$ {\small 3.68} & -- & 5.32 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 14.8 $\pm$ {\small 8.24} & \textcolor{black!60!green}{(+71.0\%)} & 14.2 $\pm$ {\small 2.69} & \textcolor{black!60!green}{(+196\%)} & 18.1 $\pm$ {\small 9.14} & \textcolor{black!60!green}{(+231\%)} & 22.0 $\pm$ {\small 14.0} & \textcolor{black!60!green}{(+113\%)} & 5.32 $\pm$ {\small 5.33} & \textcolor{black!60!green}{(+598\%)} & 11.3 $\pm$ {\small 6.08} & \textcolor{black!60!green}{(+553\%)} & 14.3 & \textcolor{black!60!green}{(+169\%)} \\
CTGAN & 6.64 $\pm$ {\small 2.09} & -- & 4.23 $\pm$ {\small 2.15} & -- & 2.11 $\pm$ {\small 2.76} & -- & -- $\pm$ {\small --} & -- & 5.31 $\pm$ {\small 1.69} & -- & 4.17 $\pm$ {\small 7.15} & -- & 4.49 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 7.46 $\pm$ {\small 2.13} & \textcolor{black!60!green}{(+12.3\%)} & 6.70 $\pm$ {\small 3.21} & \textcolor{black!60!green}{(+58.5\%)} & 9.51 $\pm$ {\small 4.21} & \textcolor{black!60!green}{(+351\%)} & 17.2 $\pm$ {\small 4.51} & -- & 5.23 $\pm$ {\small 0.46} & -- & 16.1 $\pm$ {\small 9.08} & \textcolor{black!60!green}{(+285\%)} & 10.4 & \textcolor{black!60!green}{(+131\%)} \\
ARF & 3.92 $\pm$ {\small 3.84} & -- & 3.98 $\pm$ {\small 2.84} & -- & 0.19 $\pm$ {\small 0.27} & -- & 8.66 $\pm$ {\small 10.0} & -- & 21.4 $\pm$ {\small 18.5} & -- & 0.02 $\pm$ {\small 0.00} & -- & 6.78 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 20.1 $\pm$ {\small 8.11} & \textcolor{black!60!green}{(+414\%)} & 15.7 $\pm$ {\small 7.73} & \textcolor{black!60!green}{(+293\%)} & 1.37 $\pm$ {\small 1.80} & \textcolor{black!60!green}{(+624\%)} & 13.4 $\pm$ {\small 5.43} & \textcolor{black!60!green}{(+55.2\%)} & \textbf{49.1$^{**}$ $\pm$ {\small 2.17}} & \textbf{\textcolor{black!60!green}{(+129\%)}} & 0.26 $\pm$ {\small 0.21} & \textcolor{black!60!green}{(+1573\%)} & 18.5 & \textcolor{black!60!green}{(+173\%)} \\
TabSyn & 18.0 $\pm$ {\small 12.4} & -- & 14.1 $\pm$ {\small 10.8} & -- & 11.4 $\pm$ {\small 13.9} & -- & 20.7 $\pm$ {\small 12.8} & -- & 21.8 $\pm$ {\small 17.3} & -- & 3.44 $\pm$ {\small 5.09} & -- & 14.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 26.6$^{*}$ $\pm$ {\small 12.0} & \textcolor{black!60!green}{(+47.8\%)} & 22.0 $\pm$ {\small 10.3} & \textcolor{black!60!green}{(+56.8\%)} & 23.1 $\pm$ {\small 14.8} & \textcolor{black!60!green}{(+103\%)} & 32.1$^{*}$ $\pm$ {\small 7.08} & \textcolor{black!60!green}{(+54.9\%)} & 48.5$^{*}$ $\pm$ {\small 1.14} & \textcolor{black!60!green}{(+122\%)} & 8.87 $\pm$ {\small 6.20} & \textcolor{black!60!green}{(+158\%)} & 26.9 & \textcolor{black!60!green}{(+80.4\%)} \\
\hline
TabDDPM & 18.9 $\pm$ {\small 14.9} & -- & 14.8 $\pm$ {\small 9.90} & -- & 15.0 $\pm$ {\small 13.7} & -- & 25.0 $\pm$ {\small 13.6} & -- & 20.6 $\pm$ {\small 16.7} & -- & 1.59 $\pm$ {\small 1.22} & -- & 16.0 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{33.4$^{**}$ $\pm$ {\small 11.8}} & \textbf{\textcolor{black!60!green}{(+76.8\%)}} & 25.1 $\pm$ {\small 7.90} & \textcolor{black!60!green}{(+70.1\%)} & 33.9 $\pm$ {\small 11.9} & \textcolor{black!60!green}{(+126\%)} & 36.0$^{*}$ $\pm$ {\small 7.08} & \textcolor{black!60!green}{(+43.9\%)} & 48.5$^{*}$ $\pm$ {\small 1.25} & \textcolor{black!60!green}{(+136\%)} & 1.66 $\pm$ {\small 1.87} & \textcolor{black!60!green}{(+4.44\%)} & 29.7 & \textcolor{black!60!green}{(+85.6\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{39.9$^{**}$ $\pm$ {\small 8.37}} & \textbf{\textcolor{black!60!green}{(+111\%)}} & 30.8$^{*}$ $\pm$ {\small 5.30} & \textcolor{black!60!green}{(+109\%)} & 37.7$^{*}$ $\pm$ {\small 6.56} & \textcolor{black!60!green}{(+151\%)} & \textbf{39.3$^{**}$ $\pm$ {\small 6.63}} & \textbf{\textcolor{black!60!green}{(+57.1\%)}} & 45.7 $\pm$ {\small 5.68} & \textcolor{black!60!green}{(+122\%)} & 0.71 $\pm$ {\small 0.25} & -- & \textbf{32.3$^{*}$} & \textbf{\textcolor{black!60!green}{(+102\%)}} \\
CDTD & 20.5 $\pm$ {\small 14.5} & -- & 13.1 $\pm$ {\small 10.6} & -- & 10.9 $\pm$ {\small 13.6} & -- & 14.8 $\pm$ {\small 10.7} & -- & 19.0 $\pm$ {\small 16.0} & -- & 6.48 $\pm$ {\small 11.4} & -- & 14.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{31.5$^{**}$ $\pm$ {\small 14.3}} & \textbf{\textcolor{black!60!green}{(+53.3\%)}} & 20.8 $\pm$ {\small 10.6} & \textcolor{black!60!green}{(+58.4\%)} & 24.7 $\pm$ {\small 15.7} & \textcolor{black!60!green}{(+127\%)} & 30.5$^{*}$ $\pm$ {\small 8.18} & \textcolor{black!60!green}{(+106\%)} & 47.1 $\pm$ {\small 3.55} & \textcolor{black!60!green}{(+148\%)} & 20.5 $\pm$ {\small 14.1} & \textcolor{black!60!green}{(+217\%)} & 29.2 & \textcolor{black!60!green}{(+107\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{36.6$^{**}$ $\pm$ {\small 11.7}} & \textbf{\textcolor{black!60!green}{(+78.3\%)}} & 28.5$^{*}$ $\pm$ {\small 11.7} & \textcolor{black!60!green}{(+118\%)} & 37.0$^{*}$ $\pm$ {\small 9.01} & \textcolor{black!60!green}{(+240\%)} & 34.1$^{*}$ $\pm$ {\small 13.0} & \textcolor{black!60!green}{(+131\%)} & 39.9 $\pm$ {\small 12.3} & \textcolor{black!60!green}{(+110\%)} & \textbf{37.1$^{**}$ $\pm$ {\small 10.1}} & \textbf{\textcolor{black!60!green}{(+473\%)}} & \textbf{35.5$^{**}$} & \textbf{\textcolor{black!60!green}{(+152\%)}} \\
TabDiff & 19.6 $\pm$ {\small 15.6} & -- & 18.5 $\pm$ {\small 13.9} & -- & 16.9 $\pm$ {\small 15.6} & -- & 28.9 $\pm$ {\small 16.7} & -- & 21.7 $\pm$ {\small 17.6} & -- & 0.69 $\pm$ {\small 0.29} & -- & 17.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{32.5$^{**}$ $\pm$ {\small 13.6}} & \textbf{\textcolor{black!60!green}{(+66.1\%)}} & \textbf{32.2$^{**}$ $\pm$ {\small 12.3}} & \textbf{\textcolor{black!60!green}{(+74.0\%)}} & 36.1 $\pm$ {\small 13.1} & \textcolor{black!60!green}{(+113\%)} & \textbf{39.4$^{**}$ $\pm$ {\small 8.64}} & \textbf{\textcolor{black!60!green}{(+36.1\%)}} & \textbf{50.3$^{**}$ $\pm$ {\small 2.13}} & \textbf{\textcolor{black!60!green}{(+132\%)}} & 0.73 $\pm$ {\small 0.06} & \textcolor{black!60!green}{(+5.78\%)} & \textbf{32.2$^{**}$} & \textbf{\textcolor{black!60!green}{(+81.8\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{40.3$^{**}$ $\pm$ {\small 10.4}} & \textbf{\textcolor{black!60!green}{(+106\%)}} & \textbf{39.8$^{**}$ $\pm$ {\small 7.30}} & \textbf{\textcolor{black!60!green}{(+115\%)}} & 40.6$^{*}$ $\pm$ {\small 8.35} & \textcolor{black!60!green}{(+140\%)} & \textbf{45.3$^{**}$ $\pm$ {\small 6.52}} & \textbf{\textcolor{black!60!green}{(+56.4\%)}} & \textbf{49.3$^{**}$ $\pm$ {\small 3.60}} & \textbf{\textcolor{black!60!green}{(+128\%)}} & 0.61 $\pm$ {\small 0.11} & -- & \textbf{36.0$^{**}$} & \textbf{\textcolor{black!60!green}{(+103\%)}} \\

% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 69.0 $\pm$ {\small 3.82} & -- & 82.4 $\pm$ {\small 2.02} & -- & 92.5 $\pm$ {\small 2.48} & -- & 82.3 $\pm$ {\small 1.91} & -- & 76.1 $\pm$ {\small 3.05} & -- & 95.8 $\pm$ {\small 0.72} & -- & 83.0 & -- \\
MissDiff & 72.8 $\pm$ {\small 14.0} & -- & 70.3 $\pm$ {\small 11.5} & -- & 79.9 $\pm$ {\small 2.56} & -- & 60.9 $\pm$ {\small 15.0} & -- & 79.0 $\pm$ {\small 15.0} & -- & 90.2 $\pm$ {\small 1.34} & -- & 75.5 & -- \\
DiffPuter & 64.6 $\pm$ {\small 9.79} & -- & 66.5 $\pm$ {\small 4.98} & -- & 86.4 $\pm$ {\small 5.97} & -- & 74.8 $\pm$ {\small 7.81} & -- & 77.7 $\pm$ {\small 8.03} & -- & 92.3 $\pm$ {\small 4.06} & -- & 77.0 & -- \\
ForestDiff & 77.4 $\pm$ {\small 18.8} & -- & 77.9 $\pm$ {\small 11.2} & -- & 87.4 $\pm$ {\small 3.27} & -- & 77.5 $\pm$ {\small 18.6} & -- & 82.5 $\pm$ {\small 10.5} & -- & 93.7 $\pm$ {\small 3.45} & -- & 82.7 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 64.6 $\pm$ {\small 12.6} & -- & 63.2 $\pm$ {\small 9.25} & -- & 80.9 $\pm$ {\small 5.92} & -- & 69.8 $\pm$ {\small 9.23} & -- & 33.7 $\pm$ {\small 16.8} & -- & 78.5 $\pm$ {\small 24.6} & -- & 67.4 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 74.3 $\pm$ {\small 15.8} & \textcolor{black!60!green}{(+15.0\%)} & 79.7 $\pm$ {\small 2.54} & \textcolor{black!60!green}{(+26.2\%)} & 91.1 $\pm$ {\small 3.05} & \textcolor{black!60!green}{(+12.6\%)} & 79.2 $\pm$ {\small 11.0} & \textcolor{black!60!green}{(+13.5\%)} & 68.0 $\pm$ {\small 17.5} & \textcolor{black!60!green}{(+102\%)} & 94.5 $\pm$ {\small 1.30} & \textcolor{black!60!green}{(+20.4\%)} & 81.1 & \textcolor{black!60!green}{(+20.5\%)} \\
CTGAN & 62.2 $\pm$ {\small 8.83} & -- & 66.7 $\pm$ {\small 6.61} & -- & 81.2 $\pm$ {\small 5.33} & -- & -- $\pm$ {\small --} & -- & 54.3 $\pm$ {\small 16.4} & -- & 92.1 $\pm$ {\small 1.88} & -- & 71.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 69.3 $\pm$ {\small 5.53} & \textcolor{black!60!green}{(+11.4\%)} & 74.8 $\pm$ {\small 1.69} & \textcolor{black!60!green}{(+12.1\%)} & 87.7 $\pm$ {\small 3.16} & \textcolor{black!60!green}{(+8.01\%)} & 83.4 $\pm$ {\small 1.93} & -- & 67.2 $\pm$ {\small 8.14} & \textcolor{black!60!green}{(+23.9\%)} & 94.8 $\pm$ {\small 0.46} & \textcolor{black!60!green}{(+2.92\%)} & 79.5 & \textcolor{black!60!green}{(+11.6\%)} \\
ARF & 39.0 $\pm$ {\small 8.61} & -- & 25.8 $\pm$ {\small 7.70} & -- & 50.8 $\pm$ {\small 10.5} & -- & 28.7 $\pm$ {\small 9.90} & -- & 29.1 $\pm$ {\small 15.1} & -- & 16.4 $\pm$ {\small 0.00} & -- & 34.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 61.9 $\pm$ {\small 2.26} & \textcolor{black!60!green}{(+58.9\%)} & 54.2 $\pm$ {\small 2.55} & \textcolor{black!60!green}{(+110\%)} & 70.3 $\pm$ {\small 5.67} & \textcolor{black!60!green}{(+38.3\%)} & 35.2 $\pm$ {\small 5.85} & \textcolor{black!60!green}{(+22.3\%)} & 63.0 $\pm$ {\small 2.14} & \textcolor{black!60!green}{(+116\%)} & 41.4 $\pm$ {\small 14.7} & \textcolor{black!60!green}{(+153\%)} & 55.8 & \textcolor{black!60!green}{(+63.1\%)} \\
TabSyn & 68.0 $\pm$ {\small 19.0} & -- & 71.6 $\pm$ {\small 12.2} & -- & 85.0 $\pm$ {\small 6.82} & -- & 76.1 $\pm$ {\small 12.3} & -- & 65.6 $\pm$ {\small 18.9} & -- & 92.7 $\pm$ {\small 2.50} & -- & 76.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{91.3$^{**}$ $\pm$ {\small 3.37}} & \textbf{\textcolor{black!60!green}{(+34.3\%)}} & \textbf{86.1$^{**}$ $\pm$ {\small 2.70}} & \textbf{\textcolor{black!60!green}{(+20.3\%)}} & 93.2$^{*}$ $\pm$ {\small 3.39} & \textcolor{black!60!green}{(+9.65\%)} & \textbf{91.8$^{**}$ $\pm$ {\small 2.39}} & \textbf{\textcolor{black!60!green}{(+20.7\%)}} & \textbf{92.9$^{**}$ $\pm$ {\small 2.55}} & \textbf{\textcolor{black!60!green}{(+41.8\%)}} & 96.1$^{*}$ $\pm$ {\small 1.02} & \textcolor{black!60!green}{(+3.67\%)} & \textbf{91.9$^{**}$} & \textbf{\textcolor{black!60!green}{(+20.2\%)}} \\
\hline
TabDDPM & 68.7 $\pm$ {\small 16.1} & -- & 70.0 $\pm$ {\small 9.67} & -- & 81.9 $\pm$ {\small 6.60} & -- & 76.0 $\pm$ {\small 11.5} & -- & 63.3 $\pm$ {\small 18.9} & -- & 87.1 $\pm$ {\small 1.20} & -- & 74.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{89.3$^{**}$ $\pm$ {\small 3.48}} & \textbf{\textcolor{black!60!green}{(+29.9\%)}} & 75.5 $\pm$ {\small 2.60} & \textcolor{black!60!green}{(+7.99\%)} & 91.1 $\pm$ {\small 1.91} & \textcolor{black!60!green}{(+11.2\%)} & \textbf{91.6$^{**}$ $\pm$ {\small 2.29}} & \textbf{\textcolor{black!60!green}{(+20.4\%)}} & \textbf{92.2$^{**}$ $\pm$ {\small 2.82}} & \textbf{\textcolor{black!60!green}{(+45.6\%)}} & 85.2 $\pm$ {\small 1.61} & -- & 87.4$^{*}$ & \textcolor{black!60!green}{(+17.3\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{91.3$^{**}$ $\pm$ {\small 2.19}} & \textbf{\textcolor{black!60!green}{(+32.8\%)}} & 78.3 $\pm$ {\small 2.22} & \textcolor{black!60!green}{(+11.9\%)} & 90.9 $\pm$ {\small 2.38} & \textcolor{black!60!green}{(+10.9\%)} & 89.1$^{*}$ $\pm$ {\small 4.25} & \textcolor{black!60!green}{(+17.2\%)} & \textbf{92.0$^{**}$ $\pm$ {\small 3.58}} & \textbf{\textcolor{black!60!green}{(+45.3\%)}} & 85.5 $\pm$ {\small 1.88} & -- & \textbf{87.8$^{*}$} & \textbf{\textcolor{black!60!green}{(+17.8\%)}} \\
CDTD & 69.7 $\pm$ {\small 16.1} & -- & 72.3 $\pm$ {\small 11.5} & -- & 83.9 $\pm$ {\small 5.59} & -- & 73.6 $\pm$ {\small 14.9} & -- & 64.1 $\pm$ {\small 16.9} & -- & 92.8 $\pm$ {\small 3.02} & -- & 76.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{87.9$^{**}$ $\pm$ {\small 6.05}} & \textbf{\textcolor{black!60!green}{(+26.1\%)}} & \textbf{86.4$^{**}$ $\pm$ {\small 4.22}} & \textbf{\textcolor{black!60!green}{(+19.5\%)}} & 93.1$^{*}$ $\pm$ {\small 3.30} & \textcolor{black!60!green}{(+10.9\%)} & \textbf{91.2$^{**}$ $\pm$ {\small 2.76}} & \textbf{\textcolor{black!60!green}{(+23.9\%)}} & \textbf{90.9$^{**}$ $\pm$ {\small 4.28}} & \textbf{\textcolor{black!60!green}{(+42.0\%)}} & \textbf{96.7$^{**}$ $\pm$ {\small 1.26}} & \textbf{\textcolor{black!60!green}{(+4.22\%)}} & \textbf{91.0$^{**}$} & \textbf{\textcolor{black!60!green}{(+19.7\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{91.5$^{**}$ $\pm$ {\small 3.00}} & \textbf{\textcolor{black!60!green}{(+31.2\%)}} & \textbf{87.5$^{**}$ $\pm$ {\small 3.87}} & \textbf{\textcolor{black!60!green}{(+21.1\%)}} & \textbf{92.8$^{**}$ $\pm$ {\small 2.85}} & \textbf{\textcolor{black!60!green}{(+10.6\%)}} & \textbf{92.1$^{**}$ $\pm$ {\small 3.60}} & \textbf{\textcolor{black!60!green}{(+25.0\%)}} & \textbf{91.8$^{**}$ $\pm$ {\small 2.93}} & \textbf{\textcolor{black!60!green}{(+43.3\%)}} & \textbf{97.2$^{**}$ $\pm$ {\small 1.14}} & \textbf{\textcolor{black!60!green}{(+4.67\%)}} & \textbf{92.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+21.1\%)}} \\
TabDiff & 69.3 $\pm$ {\small 16.0} & -- & 71.8 $\pm$ {\small 12.2} & -- & 84.9 $\pm$ {\small 6.54} & -- & 78.2 $\pm$ {\small 11.5} & -- & 65.0 $\pm$ {\small 18.4} & -- & 92.3 $\pm$ {\small 2.11} & -- & 76.9 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{89.0$^{**}$ $\pm$ {\small 4.99}} & \textbf{\textcolor{black!60!green}{(+28.4\%)}} & \textbf{87.3$^{**}$ $\pm$ {\small 3.39}} & \textbf{\textcolor{black!60!green}{(+21.5\%)}} & \textbf{93.0$^{**}$ $\pm$ {\small 2.94}} & \textbf{\textcolor{black!60!green}{(+9.65\%)}} & \textbf{93.8$^{**}$ $\pm$ {\small 2.70}} & \textbf{\textcolor{black!60!green}{(+19.9\%)}} & \textbf{94.3$^{**}$ $\pm$ {\small 3.00}} & \textbf{\textcolor{black!60!green}{(+45.1\%)}} & 95.5 $\pm$ {\small 0.64} & \textcolor{black!60!green}{(+3.42\%)} & \textbf{92.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+19.8\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{93.0$^{**}$ $\pm$ {\small 2.31}} & \textbf{\textcolor{black!60!green}{(+34.1\%)}} & \textbf{88.1$^{**}$ $\pm$ {\small 2.94}} & \textbf{\textcolor{black!60!green}{(+22.6\%)}} & 92.4$^{*}$ $\pm$ {\small 3.36} & \textcolor{black!60!green}{(+8.92\%)} & \textbf{94.7$^{**}$ $\pm$ {\small 2.60}} & \textbf{\textcolor{black!60!green}{(+21.2\%)}} & \textbf{94.8$^{**}$ $\pm$ {\small 2.45}} & \textbf{\textcolor{black!60!green}{(+45.8\%)}} & 95.5 $\pm$ {\small 0.56} & \textcolor{black!60!green}{(+3.42\%)} & \textbf{93.1$^{**}$} & \textbf{\textcolor{black!60!green}{(+21.0\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 86.2 $\pm$ {\small 0.60} & -- & 92.9 $\pm$ {\small 1.36} & -- & 94.0 $\pm$ {\small 3.32} & -- & 85.1 $\pm$ {\small 1.39} & -- & 91.3 $\pm$ {\small 1.11} & -- & 93.6 $\pm$ {\small 0.90} & -- & 90.5 & -- \\
MissDiff & 76.1 $\pm$ {\small 6.52} & -- & 70.3 $\pm$ {\small 9.07} & -- & 63.0 $\pm$ {\small 5.72} & -- & 61.3 $\pm$ {\small 4.58} & -- & 74.6 $\pm$ {\small 3.09} & -- & 42.6 $\pm$ {\small 2.70} & -- & 64.6 & -- \\
DiffPuter & 83.3 $\pm$ {\small 5.51} & -- & 71.6 $\pm$ {\small 10.6} & -- & 80.8 $\pm$ {\small 17.0} & -- & 77.6 $\pm$ {\small 6.58} & -- & 86.6 $\pm$ {\small 7.49} & -- & 66.2 $\pm$ {\small 25.4} & -- & 77.7 & -- \\
ForestDiff & 84.7 $\pm$ {\small 15.6} & -- & 80.6 $\pm$ {\small 14.0} & -- & 77.3 $\pm$ {\small 8.45} & -- & 75.5 $\pm$ {\small 19.2} & -- & 82.5 $\pm$ {\small 10.1} & -- & 80.1 $\pm$ {\small 12.5} & -- & 80.1 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 77.1 $\pm$ {\small 10.1} & -- & 56.6 $\pm$ {\small 18.2} & -- & 54.8 $\pm$ {\small 22.6} & -- & 72.7 $\pm$ {\small 11.1} & -- & 47.8 $\pm$ {\small 8.90} & -- & 44.2 $\pm$ {\small 20.5} & -- & 58.5 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 87.1 $\pm$ {\small 6.68} & \textcolor{black!60!green}{(+12.9\%)} & 85.8 $\pm$ {\small 5.35} & \textcolor{black!60!green}{(+51.5\%)} & 92.0 $\pm$ {\small 3.72} & \textcolor{black!60!green}{(+67.7\%)} & 85.1 $\pm$ {\small 7.66} & \textcolor{black!60!green}{(+17.0\%)} & 84.6 $\pm$ {\small 8.40} & \textcolor{black!60!green}{(+76.9\%)} & 83.2 $\pm$ {\small 4.95} & \textcolor{black!60!green}{(+88.3\%)} & 86.3 & \textcolor{black!60!green}{(+47.5\%)} \\
CTGAN & 78.8 $\pm$ {\small 8.29} & -- & 63.0 $\pm$ {\small 15.8} & -- & 64.0 $\pm$ {\small 16.7} & -- & -- $\pm$ {\small --} & -- & 65.0 $\pm$ {\small 14.6} & -- & 63.2 $\pm$ {\small 19.9} & -- & 66.8 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 87.2 $\pm$ {\small 1.54} & \textcolor{black!60!green}{(+10.6\%)} & 85.4 $\pm$ {\small 1.46} & \textcolor{black!60!green}{(+35.5\%)} & 89.1 $\pm$ {\small 3.18} & \textcolor{black!60!green}{(+39.2\%)} & 86.5 $\pm$ {\small 3.93} & -- & 84.5 $\pm$ {\small 1.92} & \textcolor{black!60!green}{(+30.1\%)} & 90.2 $\pm$ {\small 2.37} & \textcolor{black!60!green}{(+42.9\%)} & 87.2 & \textcolor{black!60!green}{(+30.5\%)} \\
ARF & 64.2 $\pm$ {\small 16.8} & -- & 48.9 $\pm$ {\small 10.1} & -- & 39.2 $\pm$ {\small 8.82} & -- & 56.2 $\pm$ {\small 9.69} & -- & 49.9 $\pm$ {\small 14.7} & -- & 34.9 $\pm$ {\small 0.00} & -- & 51.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{94.3$^{**}$ $\pm$ {\small 0.62}} & \textbf{\textcolor{black!60!green}{(+46.7\%)}} & 92.0 $\pm$ {\small 2.57} & \textcolor{black!60!green}{(+88.1\%)} & 53.8 $\pm$ {\small 6.06} & \textcolor{black!60!green}{(+37.4\%)} & 66.4 $\pm$ {\small 7.88} & \textcolor{black!60!green}{(+18.2\%)} & \textbf{95.9$^{**}$ $\pm$ {\small 1.28}} & \textbf{\textcolor{black!60!green}{(+92.3\%)}} & 43.0 $\pm$ {\small 3.71} & \textcolor{black!60!green}{(+23.2\%)} & 77.7 & \textcolor{black!60!green}{(+52.1\%)} \\
TabSyn & 78.9 $\pm$ {\small 14.0} & -- & 69.5 $\pm$ {\small 19.4} & -- & 70.0 $\pm$ {\small 20.3} & -- & 75.7 $\pm$ {\small 13.5} & -- & 68.7 $\pm$ {\small 19.8} & -- & 70.3 $\pm$ {\small 17.9} & -- & 72.2 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.9$^{**}$ $\pm$ {\small 1.14}} & \textbf{\textcolor{black!60!green}{(+22.8\%)}} & 91.7$^{*}$ $\pm$ {\small 5.38} & \textcolor{black!60!green}{(+31.9\%)} & \textbf{94.9$^{**}$ $\pm$ {\small 3.83}} & \textbf{\textcolor{black!60!green}{(+35.6\%)}} & \textbf{90.9$^{**}$ $\pm$ {\small 3.47}} & \textbf{\textcolor{black!60!green}{(+20.0\%)}} & \textbf{96.7$^{**}$ $\pm$ {\small 1.69}} & \textbf{\textcolor{black!60!green}{(+40.8\%)}} & 91.3 $\pm$ {\small 3.34} & \textcolor{black!60!green}{(+29.9\%)} & \textbf{93.8$^{**}$} & \textbf{\textcolor{black!60!green}{(+29.9\%)}} \\
\hline
TabDDPM & 80.3 $\pm$ {\small 11.4} & -- & 78.3 $\pm$ {\small 11.4} & -- & 73.1 $\pm$ {\small 17.8} & -- & 78.1 $\pm$ {\small 11.2} & -- & 71.2 $\pm$ {\small 17.5} & -- & 48.4 $\pm$ {\small 7.11} & -- & 71.6 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.7$^{**}$ $\pm$ {\small 1.77}} & \textbf{\textcolor{black!60!green}{(+20.5\%)}} & 88.7 $\pm$ {\small 3.42} & \textcolor{black!60!green}{(+13.2\%)} & 93.2$^{*}$ $\pm$ {\small 5.20} & \textcolor{black!60!green}{(+27.5\%)} & \textbf{92.5$^{**}$ $\pm$ {\small 2.62}} & \textbf{\textcolor{black!60!green}{(+18.4\%)}} & \textbf{95.5$^{**}$ $\pm$ {\small 2.30}} & \textbf{\textcolor{black!60!green}{(+34.0\%)}} & 44.4 $\pm$ {\small 12.4} & -- & 84.9$^{*}$ & \textcolor{black!60!green}{(+18.7\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.0$^{**}$ $\pm$ {\small 1.34}} & \textbf{\textcolor{black!60!green}{(+20.8\%)}} & 91.5 $\pm$ {\small 2.71} & \textcolor{black!60!green}{(+16.8\%)} & \textbf{95.0$^{**}$ $\pm$ {\small 2.45}} & \textbf{\textcolor{black!60!green}{(+30.0\%)}} & \textbf{92.5$^{**}$ $\pm$ {\small 3.73}} & \textbf{\textcolor{black!60!green}{(+18.4\%)}} & \textbf{95.7$^{**}$ $\pm$ {\small 2.01}} & \textbf{\textcolor{black!60!green}{(+34.3\%)}} & 42.4 $\pm$ {\small 3.22} & -- & \textbf{85.5$^{*}$} & \textbf{\textcolor{black!60!green}{(+19.5\%)}} \\
CDTD & 80.3 $\pm$ {\small 12.2} & -- & 66.6 $\pm$ {\small 18.7} & -- & 63.7 $\pm$ {\small 21.4} & -- & 72.8 $\pm$ {\small 12.2} & -- & 65.0 $\pm$ {\small 19.5} & -- & 63.2 $\pm$ {\small 20.1} & -- & 68.6 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.5$^{**}$ $\pm$ {\small 1.40}} & \textbf{\textcolor{black!60!green}{(+20.1\%)}} & 92.5$^{*}$ $\pm$ {\small 4.44} & \textcolor{black!60!green}{(+38.8\%)} & \textbf{95.2$^{**}$ $\pm$ {\small 3.40}} & \textbf{\textcolor{black!60!green}{(+49.4\%)}} & \textbf{91.0$^{**}$ $\pm$ {\small 3.22}} & \textbf{\textcolor{black!60!green}{(+25.0\%)}} & \textbf{95.0$^{**}$ $\pm$ {\small 1.36}} & \textbf{\textcolor{black!60!green}{(+46.0\%)}} & 91.7 $\pm$ {\small 3.64} & \textcolor{black!60!green}{(+45.0\%)} & \textbf{93.6$^{**}$} & \textbf{\textcolor{black!60!green}{(+36.4\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.0$^{**}$ $\pm$ {\small 1.39}} & \textbf{\textcolor{black!60!green}{(+20.7\%)}} & \textbf{95.4$^{**}$ $\pm$ {\small 2.54}} & \textbf{\textcolor{black!60!green}{(+43.2\%)}} & 94.6$^{*}$ $\pm$ {\small 2.72} & \textcolor{black!60!green}{(+48.4\%)} & \textbf{93.3$^{**}$ $\pm$ {\small 3.13}} & \textbf{\textcolor{black!60!green}{(+28.1\%)}} & \textbf{94.4$^{**}$ $\pm$ {\small 1.59}} & \textbf{\textcolor{black!60!green}{(+45.2\%)}} & 93.9$^{*}$ $\pm$ {\small 1.23} & \textcolor{black!60!green}{(+48.5\%)} & \textbf{94.8$^{**}$} & \textbf{\textcolor{black!60!green}{(+38.1\%)}} \\
TabDiff & 80.0 $\pm$ {\small 11.7} & -- & 72.3 $\pm$ {\small 16.6} & -- & 71.2 $\pm$ {\small 17.6} & -- & 78.3 $\pm$ {\small 12.1} & -- & 70.2 $\pm$ {\small 17.9} & -- & 84.7 $\pm$ {\small 3.85} & -- & 76.1 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.6$^{**}$ $\pm$ {\small 2.04}} & \textbf{\textcolor{black!60!green}{(+20.8\%)}} & \textbf{95.0$^{**}$ $\pm$ {\small 3.36}} & \textbf{\textcolor{black!60!green}{(+31.4\%)}} & 93.1$^{*}$ $\pm$ {\small 5.18} & \textcolor{black!60!green}{(+30.7\%)} & \textbf{93.6$^{**}$ $\pm$ {\small 3.51}} & \textbf{\textcolor{black!60!green}{(+19.5\%)}} & \textbf{96.0$^{**}$ $\pm$ {\small 2.41}} & \textbf{\textcolor{black!60!green}{(+36.8\%)}} & 88.3 $\pm$ {\small 0.45} & \textcolor{black!60!green}{(+4.19\%)} & \textbf{93.8$^{**}$} & \textbf{\textcolor{black!60!green}{(+23.3\%)}} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.5$^{**}$ $\pm$ {\small 1.41}} & \textbf{\textcolor{black!60!green}{(+22.0\%)}} & \textbf{96.7$^{**}$ $\pm$ {\small 1.52}} & \textbf{\textcolor{black!60!green}{(+33.7\%)}} & \textbf{94.8$^{**}$ $\pm$ {\small 2.68}} & \textbf{\textcolor{black!60!green}{(+33.0\%)}} & \textbf{95.8$^{**}$ $\pm$ {\small 2.15}} & \textbf{\textcolor{black!60!green}{(+22.4\%)}} & \textbf{96.1$^{**}$ $\pm$ {\small 1.53}} & \textbf{\textcolor{black!60!green}{(+37.0\%)}} & 87.4 $\pm$ {\small 1.21} & \textcolor{black!60!green}{(+3.17\%)} & \textbf{94.7$^{**}$} & \textbf{\textcolor{black!60!green}{(+24.4\%)}} \\
% ================== % ROWS % ==================
\bottomrule
\end{tabular}
\begin{tabular}{l | *{6}{cc} | cc}
\hline \hline
& \multicolumn{2}{c}{\textbf{Adult}} & \multicolumn{2}{c}{\textbf{Default}} & \multicolumn{2}{c}{\textbf{Magic}} & \multicolumn{2}{c}{\textbf{Shoppers}} & \multicolumn{2}{c}{\textbf{Beijing}} & \multicolumn{2}{c|}{\textbf{News}} & \multicolumn{2}{c}{\textbf{Summary}} \\ 
\hhline{~|------------|--}
\textbf{Method} & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & Score & $\Delta(\%)$ & \textbf{Score} & $\Delta(\%)$ \\
\hline \hline
% ================== % ROWS % ==================
\multicolumn{15}{l}{\textbf{(A) Missing-aware baselines}} \\ \hline
MIWAE & 89.0 $\pm$ {\small 3.83} & -- & 93.0 $\pm$ {\small 4.68} & -- & 91.9 $\pm$ {\small 7.69} & -- & 86.3 $\pm$ {\small 6.92} & -- & 47.2 $\pm$ {\small 4.56} & -- & 95.0 $\pm$ {\small 3.09} & -- & 83.7 & -- \\
MissDiff & 72.0 $\pm$ {\small 15.8} & -- & 76.8 $\pm$ {\small 9.79} & -- & 80.4 $\pm$ {\small 14.4} & -- & 60.4 $\pm$ {\small 19.9} & -- & 42.9 $\pm$ {\small 11.4} & -- & 39.0 $\pm$ {\small 19.0} & -- & 61.9 & -- \\
DiffPuter & 49.7 $\pm$ {\small 5.91} & -- & 54.2 $\pm$ {\small 5.03} & -- & 53.9 $\pm$ {\small 8.51} & -- & 54.6 $\pm$ {\small 13.2} & -- & 40.9 $\pm$ {\small 9.46} & -- & 80.4 $\pm$ {\small 17.2} & -- & 55.6 & -- \\
ForestDiff & 94.8 $\pm$ {\small 2.88} & -- & 91.5 $\pm$ {\small 12.1} & -- & 90.5 $\pm$ {\small 9.39} & -- & 91.9 $\pm$ {\small 7.59} & -- & 50.4 $\pm$ {\small 12.9} & -- & 95.3 $\pm$ {\small 1.29} & -- & 85.7 & -- \\
\hline
\multicolumn{15}{l}{\textbf{(B) Missing-unaware baselines \& enhancements via our proposed training strategy}} \\ \hline
TVAE & 88.7 $\pm$ {\small 10.0} & -- & 79.0 $\pm$ {\small 11.7} & -- & 75.2 $\pm$ {\small 12.3} & -- & 87.8 $\pm$ {\small 6.10} & -- & 34.5 $\pm$ {\small 1.33} & -- & 87.6 $\pm$ {\small 4.75} & -- & 77.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 91.7 $\pm$ {\small 5.30} & \textcolor{black!60!green}{(+3.37\%)} & 91.9 $\pm$ {\small 4.48} & \textcolor{black!60!green}{(+16.3\%)} & 87.4 $\pm$ {\small 7.90} & \textcolor{black!60!green}{(+16.1\%)} & 92.8$^{*}$ $\pm$ {\small 5.09} & \textcolor{black!60!green}{(+5.60\%)} & 45.7 $\pm$ {\small 6.06} & \textcolor{black!60!green}{(+32.4\%)} & 94.6 $\pm$ {\small 2.22} & \textcolor{black!60!green}{(+7.93\%)} & 84.0 & \textcolor{black!60!green}{(+8.17\%)} \\
CTGAN & 72.3 $\pm$ {\small 17.2} & -- & 70.3 $\pm$ {\small 6.55} & -- & 65.1 $\pm$ {\small 15.6} & -- & -- $\pm$ {\small --} & -- & 32.9 $\pm$ {\small 3.86} & -- & 82.8 $\pm$ {\small 13.0} & -- & 64.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 85.1 $\pm$ {\small 6.89} & \textcolor{black!60!green}{(+17.7\%)} & 79.2 $\pm$ {\small 8.83} & \textcolor{black!60!green}{(+12.7\%)} & 79.5 $\pm$ {\small 8.64} & \textcolor{black!60!green}{(+22.2\%)} & 75.5 $\pm$ {\small 11.3} & -- & 38.2 $\pm$ {\small 4.30} & \textcolor{black!60!green}{(+16.0\%)} & 94.2 $\pm$ {\small 2.09} & \textcolor{black!60!green}{(+13.8\%)} & 75.3 & \textcolor{black!60!green}{(+16.4\%)} \\
ARF & 90.6 $\pm$ {\small 3.79} & -- & 82.0 $\pm$ {\small 8.97} & -- & 52.6 $\pm$ {\small 3.52} & -- & 55.8 $\pm$ {\small 8.99} & -- & 39.3 $\pm$ {\small 4.49} & -- & 74.2 $\pm$ {\small 0.00} & -- & 65.3 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.7$^{**}$ $\pm$ {\small 2.76}} & \textbf{\textcolor{black!60!green}{(+5.64\%)}} & 92.9 $\pm$ {\small 7.05} & \textcolor{black!60!green}{(+13.3\%)} & 48.4 $\pm$ {\small 6.72} & -- & 57.4 $\pm$ {\small 7.89} & \textcolor{black!60!green}{(+2.79\%)} & 53.8$^{*}$ $\pm$ {\small 7.43} & \textcolor{black!60!green}{(+37.0\%)} & 87.4 $\pm$ {\small 2.55} & \textcolor{black!60!green}{(+17.8\%)} & 73.5 & \textcolor{black!60!green}{(+12.5\%)} \\
TabSyn & 89.0 $\pm$ {\small 11.9} & -- & 85.6 $\pm$ {\small 12.9} & -- & 79.4 $\pm$ {\small 13.0} & -- & 89.6 $\pm$ {\small 5.71} & -- & 42.6 $\pm$ {\small 11.5} & -- & 92.1 $\pm$ {\small 5.24} & -- & 79.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{96.3$^{**}$ $\pm$ {\small 1.78}} & \textbf{\textcolor{black!60!green}{(+8.23\%)}} & 94.4$^{*}$ $\pm$ {\small 6.08} & \textcolor{black!60!green}{(+10.3\%)} & 92.9$^{*}$ $\pm$ {\small 6.68} & \textcolor{black!60!green}{(+17.1\%)} & 92.4$^{*}$ $\pm$ {\small 5.56} & \textcolor{black!60!green}{(+3.03\%)} & 55.0$^{*}$ $\pm$ {\small 8.54} & \textcolor{black!60!green}{(+28.9\%)} & 93.3 $\pm$ {\small 3.60} & \textcolor{black!60!green}{(+1.20\%)} & 87.4$^{*}$ & \textcolor{black!60!green}{(+9.58\%)} \\
\hline
TabDDPM & 91.3 $\pm$ {\small 9.15} & -- & 88.0 $\pm$ {\small 10.6} & -- & 82.6 $\pm$ {\small 11.5} & -- & 81.1 $\pm$ {\small 16.8} & -- & 45.8 $\pm$ {\small 8.65} & -- & 83.2 $\pm$ {\small 14.1} & -- & 78.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.9$^{**}$ $\pm$ {\small 2.73}} & \textbf{\textcolor{black!60!green}{(+5.02\%)}} & 95.6$^{*}$ $\pm$ {\small 4.57} & \textcolor{black!60!green}{(+8.65\%)} & \textbf{93.0$^{**}$ $\pm$ {\small 6.91}} & \textbf{\textcolor{black!60!green}{(+12.5\%)}} & 92.7$^{*}$ $\pm$ {\small 7.09} & \textcolor{black!60!green}{(+14.3\%)} & \textbf{57.2$^{**}$ $\pm$ {\small 6.83}} & \textbf{\textcolor{black!60!green}{(+25.0\%)}} & 84.5 $\pm$ {\small 11.4} & \textcolor{black!60!green}{(+1.51\%)} & 86.3$^{*}$ & \textcolor{black!60!green}{(+9.69\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{97.0$^{**}$ $\pm$ {\small 0.99}} & \textbf{\textcolor{black!60!green}{(+6.17\%)}} & 96.7$^{*}$ $\pm$ {\small 3.04} & \textcolor{black!60!green}{(+9.81\%)} & \textbf{95.7$^{**}$ $\pm$ {\small 3.22}} & \textbf{\textcolor{black!60!green}{(+15.8\%)}} & \textbf{95.8$^{**}$ $\pm$ {\small 2.70}} & \textbf{\textcolor{black!60!green}{(+18.0\%)}} & \textbf{58.5$^{**}$ $\pm$ {\small 6.17}} & \textbf{\textcolor{black!60!green}{(+27.8\%)}} & 86.4 $\pm$ {\small 4.36} & \textcolor{black!60!green}{(+3.91\%)} & \textbf{88.2$^{**}$} & \textbf{\textcolor{black!60!green}{(+12.1\%)}} \\
CDTD & 92.0 $\pm$ {\small 5.85} & -- & 88.1 $\pm$ {\small 9.29} & -- & 81.9 $\pm$ {\small 13.6} & -- & 84.3 $\pm$ {\small 13.5} & -- & 37.7 $\pm$ {\small 12.6} & -- & 92.1 $\pm$ {\small 10.9} & -- & 79.4 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & 94.3$^{*}$ $\pm$ {\small 5.56} & \textcolor{black!60!green}{(+2.51\%)} & 95.2$^{*}$ $\pm$ {\small 4.72} & \textcolor{black!60!green}{(+8.12\%)} & 89.9$^{*}$ $\pm$ {\small 11.6} & \textcolor{black!60!green}{(+9.76\%)} & 92.1$^{*}$ $\pm$ {\small 8.00} & \textcolor{black!60!green}{(+9.31\%)} & \textbf{55.4$^{**}$ $\pm$ {\small 10.5}} & \textbf{\textcolor{black!60!green}{(+46.9\%)}} & 96.6$^{*}$ $\pm$ {\small 2.48} & \textcolor{black!60!green}{(+4.81\%)} & 87.3$^{*}$ & \textcolor{black!60!green}{(+9.96\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{95.8$^{**}$ $\pm$ {\small 2.36}} & \textbf{\textcolor{black!60!green}{(+4.13\%)}} & 95.4$^{*}$ $\pm$ {\small 4.56} & \textcolor{black!60!green}{(+8.38\%)} & \textbf{94.6$^{**}$ $\pm$ {\small 4.62}} & \textbf{\textcolor{black!60!green}{(+15.5\%)}} & 92.7$^{*}$ $\pm$ {\small 8.18} & \textcolor{black!60!green}{(+9.99\%)} & \textbf{57.6$^{**}$ $\pm$ {\small 8.85}} & \textbf{\textcolor{black!60!green}{(+52.5\%)}} & 94.6 $\pm$ {\small 3.74} & \textcolor{black!60!green}{(+2.62\%)} & \textbf{88.4$^{**}$} & \textbf{\textcolor{black!60!green}{(+11.4\%)}} \\
TabDiff & 90.2 $\pm$ {\small 11.6} & -- & 87.5 $\pm$ {\small 12.3} & -- & 82.3 $\pm$ {\small 13.4} & -- & 85.0 $\pm$ {\small 12.6} & -- & 48.1 $\pm$ {\small 9.06} & -- & 90.8 $\pm$ {\small 4.22} & -- & 80.7 & -- \\
\rowcolor{gray!10} $\quad \llcorner$ +AugFull & \textbf{95.3$^{**}$ $\pm$ {\small 4.05}} & \textbf{\textcolor{black!60!green}{(+5.73\%)}} & 94.6$^{*}$ $\pm$ {\small 5.76} & \textcolor{black!60!green}{(+8.03\%)} & 91.2$^{*}$ $\pm$ {\small 9.32} & \textcolor{black!60!green}{(+10.8\%)} & 91.8$^{*}$ $\pm$ {\small 8.68} & \textcolor{black!60!green}{(+8.02\%)} & \textbf{58.1$^{**}$ $\pm$ {\small 8.89}} & \textbf{\textcolor{black!60!green}{(+20.8\%)}} & 96.0 $\pm$ {\small 2.65} & \textcolor{black!60!green}{(+5.75\%)} & 87.7$^{*}$ & \textcolor{black!60!green}{(+8.79\%)} \\
\rowcolor{blue!7} $\quad \llcorner$ \textbf{+AugMask} & \textbf{96.7$^{**}$ $\pm$ {\small 1.75}} & \textbf{\textcolor{black!60!green}{(+7.24\%)}} & 96.2$^{*}$ $\pm$ {\small 3.95} & \textcolor{black!60!green}{(+9.91\%)} & \textbf{94.6$^{**}$ $\pm$ {\small 5.18}} & \textbf{\textcolor{black!60!green}{(+14.9\%)}} & \textbf{95.3$^{**}$ $\pm$ {\small 4.49}} & \textbf{\textcolor{black!60!green}{(+12.1\%)}} & \textbf{59.8$^{**}$ $\pm$ {\small 8.32}} & \textbf{\textcolor{black!60!green}{(+24.3\%)}} & 95.7$^{*}$ $\pm$ {\small 1.65} & \textcolor{black!60!green}{(+5.46\%)} & \textbf{89.7$^{**}$} & \textbf{\textcolor{black!60!green}{(+11.2\%)}} \\

% ================== % ROWS % ==================
\bottomrule
\end{tabular}
